Faster Wavelet Tree Queries

Given a text, rank and select queries return the number of occurrences of a character up to a position (rank) or the position of a character with a given rank (select). These queries have applications in, e.g., compression, computational geometry, and most notably pattern matching in the form of the backward search -- the backbone of many compressed full-text indices. Currently, in practice, for text over non-binary alphabets, the wavelet tree is probably the most used data structure for rank and select queries. In this paper, we present techniques to speed up queries by a factor of two (access and select) up to three (rank), compared to the wavelet tree implementation contained in the widely used Succinct Data Structure Library (SDSL). To this end, we change the underlying tree structure from a binary tree to a 4-ary tree and reduce cache misses by approximating rank queries using a predictive model to prefetch all data required for the actual rank query.

==> figures/big_bv_qv_latency_comparison.tex <==




\begin{tabular}{rrrr}
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatencySmall,
      title={\textbf{access}},
      ylabel={\begin{tabular}{c}
                latency (ns/query)
              \end{tabular}},
            legend to name={leg:qvec_latency},
            legend style={font=\small},
            legend columns=4,
            xlabel={input size (\(\log n\) symbols)},
            ]
\addplot[pasta_bv] coordinates { (14.0,9.52117) (15.0,9.55379) (16.0,9.55736) (17.0,9.56679) (18.0,10.2893) (19.0,11.8868) (20.0,12.7143) (21.0,13.31) (22.0,18.514) (23.0,23.5627) (24.0,29.1869) (25.0,32.8885) (26.0,35.3779) (27.0,41.4306) (28.0,62.2165) (29.0,91.8615) (30.0,111.129) (31.0,125.027) (32.0,139.893) (33.0,147.965) };
\addlegendentry{pasta\_bv};
\addplot[sdsl_bv] coordinates { (14.0,12.1518) (15.0,11.5547) (16.0,11.5432) (17.0,11.5961) (18.0,12.2582) (19.0,13.8922) (20.0,14.6933) (21.0,15.19) (22.0,18.7986) (23.0,25.5438) (24.0,32.6397) (25.0,34.9444) (26.0,36.2459) (27.0,45.3676) (28.0,63.6737) (29.0,95.1103) (30.0,113.288) (31.0,147.688) (32.0,142.547) (33.0,146.162) };
\addlegendentry{sdsl\_bv};
            
\addplot[QVec256] coordinates { (14.0,9) (15.0,9) (16.0,9) (17.0,9) (18.0,11) (19.0,12) (20.0,12) (21.0,16) (22.0,24) (23.0,30) (24.0,32) (25.0,33) (26.0,41) (27.0,59) (28.0,87) (29.0,111) (30.0,126) (31.0,137) (32.0,145) (33.0,152) };
\addlegendentry{QVec256};
\addplot[QVec512] coordinates { (14.0,9) (15.0,9) (16.0,9) (17.0,9) (18.0,11) (19.0,12) (20.0,12) (21.0,16) (22.0,26) (23.0,30) (24.0,32) (25.0,33) (26.0,43) (27.0,61) (28.0,89) (29.0,112) (30.0,138) (31.0,137) (32.0,137) (33.0,153) };
\addlegendentry{QVec512};

 \end{axis}
\end{tikzpicture}&
   \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatencySmall,
      title={\textbf{rank}},
      xlabel={input size (\(\log n\) symbols)},
    ]

\addplot[pasta_bv] coordinates { (14.0,41.129) (15.0,41.1744) (16.0,41.1561) (17.0,40.8653) (18.0,41.1103) (19.0,41.147) (20.0,41.4692) (21.0,41.6291) (22.0,46.0854) (23.0,51.9721) (24.0,58.4905) (25.0,62.5566) (26.0,65.0099) (27.0,72.3063) (28.0,99.4893) (29.0,137.127) (30.0,161.168) (31.0,175.224) (32.0,193.465) (33.0,200.153) };
\addlegendentry{pasta\_bv};
\addplot[sdsl_bv] coordinates { (14.0,17.5005) (15.0,16.915) (16.0,17.5796) (17.0,17.1031) (18.0,18.6856) (19.0,19.8607) (20.0,20.3698) (21.0,21.1818) (22.0,31.2244) (23.0,38.1892) (24.0,41.239) (25.0,42.234) (26.0,44.2543) (27.0,67.734) (28.0,102.147) (29.0,129.037) (30.0,143.204) (31.0,177.841) (32.0,162.796) (33.0,166.417) };
\addlegendentry{sdsl\_bv};
    
\addplot[QVec256] coordinates { (14.0,13) (15.0,13) (16.0,13) (17.0,14) (18.0,14) (19.0,15) (20.0,16) (21.0,21) (22.0,29) (23.0,34) (24.0,36) (25.0,38) (26.0,48) (27.0,73) (28.0,104) (29.0,130) (30.0,143) (31.0,155) (32.0,160) (33.0,169) };
\addlegendentry{QVec256};
\addplot[QVec512] coordinates { (14.0,23) (15.0,23) (16.0,23) (17.0,23) (18.0,24) (19.0,24) (20.0,24) (21.0,27) (22.0,37) (23.0,39) (24.0,43) (25.0,44) (26.0,55) (27.0,78) (28.0,113) (29.0,134) (30.0,147) (31.0,160) (32.0,164) (33.0,176) };
\addlegendentry{QVec512};

\legend{};
\end{axis}
\end{tikzpicture}&
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatencySmall,
      title={\textbf{select}},
      xlabel={input size (\(\log n\) symbols)},
      ]
\addplot[pasta_bv] coordinates { (14.0,125.57) (15.0,128.851) (16.0,129.833) (17.0,128.96) (18.0,130.686) (19.0,131.1) (20.0,132.491) (21.0,131.976) (22.0,133.858) (23.0,141.477) (24.0,148.669) (25.0,155.068) (26.0,165.971) (27.0,177.12) (28.0,203.362) (29.0,254.557) (30.0,300.505) (31.0,328.006) (32.0,395.122) (33.0,400.721) };
\addlegendentry{pasta\_bv};
\addplot[sdsl_bv] coordinates { (14.0,60.6929) (15.0,60.4381) (16.0,67.1124) (17.0,63.9424) (18.0,66.0586) (19.0,68.033) (20.0,71.1421) (21.0,73.6309) (22.0,78.1386) (23.0,96.7554) (24.0,113.672) (25.0,126.166) (26.0,136.052) (27.0,153.273) (28.0,187.467) (29.0,242.55) (30.0,304.605) (31.0,386.517) (32.0,428.08) (33.0,453.139) };
\addlegendentry{sdsl\_bv};
      
\addplot[QVec256] coordinates { (14.0,104) (15.0,107) (16.0,107) (17.0,107) (18.0,108) (19.0,108) (20.0,110) (21.0,116) (22.0,123) (23.0,129) (24.0,136) (25.0,147) (26.0,159) (27.0,189) (28.0,230) (29.0,279) (30.0,297) (31.0,367) (32.0,388) (33.0,443) };
\addlegendentry{QVec256};
\addplot[QVec512] coordinates { (14.0,103) (15.0,110) (16.0,110) (17.0,111) (18.0,111) (19.0,111) (20.0,112) (21.0,117) (22.0,126) (23.0,129) (24.0,135) (25.0,139) (26.0,153) (27.0,179) (28.0,221) (29.0,254) (30.0,273) (31.0,315) (32.0,357) (33.0,403) };
\addlegendentry{QVec512};

\legend{};
\end{axis}
\end{tikzpicture}&
  \begin{tikzpicture}[trim axis right]
  \begin{axis}[
    plotLatencySmall,
    title={\textbf{space usage}},
    xlabel={input size (\(\log n\) symbols)},
    ylabel={\begin{tabular}{c}
              additional space (\%)
            \end{tabular}},
          ]
          \addplot[pasta_bv] coordinates { (14.0,1.00098) (15.0,0.524902) (16.0,0.286865) (17.0,0.167847) (18.0,0.108337) (19.0,0.0785828) (20.0,0.0637054) (21.0,0.0562668) (22.0,0.0525475) (23.0,0.0506878) (24.0,0.049758) (25.0,0.049293) (26.0,0.0490606) (27.0,0.0489444) (28.0,0.0488862) (29.0,0.0488572) (30.0,0.0488427) (31.0,0.0488354) (32.0,0.0488318) (33.0,0.0488299) };
          \addlegendentry{pasta\_bv};
          \addplot[sdsl_bv] coordinates { (14.0,6.87866) (15.0,6.43005) (16.0,6.27899) (17.0,19.3382) (18.0,13.0688) (19.0,9.76009) (20.0,7.99971) (21.0,7.07374) (22.0,6.59206) (23.0,6.33787) (24.0,6.20715) (25.0,6.13964) (26.0,6.10643) (27.0,6.09075) (28.0,6.08327) (29.0,6.08178) (30.0,6.08185) (31.0,6.08366) (32.0,6.08596) (33.0,6.08868) };
          \addlegendentry{sdsl\_bv};
          
          \addplot[QVec256] coordinates { (14.0,4.58984) (15.0,3.85742) (16.0,3.515625) (17.0,3.34473) (18.0,3.25928) (19.0,3.21655) (20.0,3.19519) (21.0,3.18451) (22.0,3.17917) (23.0,3.1765) (24.0,3.17516) (25.0,3.1745) (26.0,3.17416) (27.0,3.174) (28.0,3.17391) (29.0,3.17387) (30.0,3.17385) (31.0,3.17384) (32.0,3.17383) (33.0,3.17383) };
          \addlegendentry{QVec256};
          \addplot[QVec512] coordinates { (14.0,3.02734) (15.0,2.29492) (16.0,1.953125) (17.0,1.78223) (18.0,1.69678) (19.0,1.65405) (20.0,1.63269) (21.0,1.62201) (22.0,1.61667) (23.0,1.614) (24.0,1.61266) (25.0,1.612) (26.0,1.61166) (27.0,1.6115) (28.0,1.61141) (29.0,1.61137) (30.0,1.61135) (31.0,1.61134) (32.0,1.61133) (33.0,1.61133) };
          \addlegendentry{QVec512};

          \legend{};
        \end{axis}
      \end{tikzpicture}
\end{tabular}



==> figures/big_latency_comparison.tex <==







{
\addtolength{\tabcolsep}{-3pt}    
\hspace*{-.325cm}\begin{tabular}{rrrr}
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Big English}},
      ylabel={\begin{tabular}{c}
                \textbf{access}\\
                latency (\(\mu\)s/query)
              \end{tabular}},
            ]
\addplot[pasta_wm] coordinates { (14.0,0.265297) (15.0,0.273486) (16.0,0.280476) (17.0,0.293832) (18.0,0.294756) (19.0,0.307533) (20.0,0.344014) (21.0,0.372028) (22.0,0.382304) (23.0,0.465336) (24.0,0.549331) (25.0,0.756555) (26.0,1.02759) (27.0,1.16146) (28.0,1.29789) (29.0,1.32619) (30.0,1.37388) (31.0,1.41147) (32.0,1.51348) (33.0,1.61815) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.254936) (15.0,0.300963) (16.0,0.321377) (17.0,0.328202) (18.0,0.330803) (19.0,0.341734) (20.0,0.363135) (21.0,0.380977) (22.0,0.404913) (23.0,0.431277) (24.0,0.465144) (25.0,0.507517) (26.0,0.622945) (27.0,0.81206) (28.0,0.925091) (29.0,1.03893) (30.0,1.1873) (31.0,1.32516) (32.0,1.41242) (33.0,1.50571) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.0885709) (15.0,0.0917059) (16.0,0.101874) (17.0,0.107163) (18.0,0.112693) (19.0,0.155789) (20.0,0.198181) (21.0,0.22184) (22.0,0.228694) (23.0,0.289796) (24.0,0.358118) (25.0,0.58895) (26.0,0.782363) (27.0,0.947293) (28.0,1.02732) (29.0,1.02888) (30.0,1.05873) (31.0,1.14405) (32.0,1.17949) (33.0,1.2695) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.067) (15.0,0.075) (16.0,0.084) (17.0,0.089) (18.0,0.096) (19.0,0.122) (20.0,0.17) (21.0,0.194) (22.0,0.204) (23.0,0.262) (24.0,0.301) (25.0,0.479) (26.0,0.71) (27.0,0.855) (28.0,0.945) (29.0,1.009) (30.0,1.038) (31.0,1.034) (32.0,1.106) (33.0,1.122) };
\addlegendentry{sucds};

\addplot[QWT256] coordinates { (14.0,0.091) (15.0,0.094) (16.0,0.102) (17.0,0.104) (18.0,0.108) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.19) (23.0,0.193) (24.0,0.22) (25.0,0.315) (26.0,0.448) (27.0,0.553) (28.0,0.605) (29.0,0.625) (30.0,0.671) (31.0,0.698) (32.0,0.688) (33.0,0.736) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\legend{};
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Common Crawl}},
            ]

\addplot[pasta_wm] coordinates { (14.0,0.319437) (15.0,0.33181) (16.0,0.339021) (17.0,0.336597) (18.0,0.341573) (19.0,0.358209) (20.0,0.397299) (21.0,0.420804) (22.0,0.446684) (23.0,0.468158) (24.0,0.487559) (25.0,0.734976) (26.0,1.01118) (27.0,1.18533) (28.0,1.26621) (29.0,1.31878) (30.0,1.36949) (31.0,1.43227) (32.0,1.50191) (33.0,1.51122) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.390146) (15.0,0.451643) (16.0,0.469951) (17.0,0.418933) (18.0,0.437658) (19.0,0.457053) (20.0,0.480201) (21.0,0.521238) (22.0,0.521348) (23.0,0.548632) (24.0,0.572862) (25.0,0.65383) (26.0,0.86476) (27.0,1.0034) (28.0,1.08505) (29.0,1.33227) (30.0,1.56167) (31.0,1.61315) (32.0,1.71248) (33.0,1.89749) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.109136) (15.0,0.118581) (16.0,0.128869) (17.0,0.128737) (18.0,0.151439) (19.0,0.170777) (20.0,0.245339) (21.0,0.269759) (22.0,0.280525) (23.0,0.312207) (24.0,0.353652) (25.0,0.562109) (26.0,0.804974) (27.0,0.952087) (28.0,1.02403) (29.0,1.06255) (30.0,1.13041) (31.0,1.20642) (32.0,1.18688) (33.0,1.18458) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.094) (15.0,0.105) (16.0,0.115) (17.0,0.112) (18.0,0.129) (19.0,0.166) (20.0,0.222) (21.0,0.249) (22.0,0.257) (23.0,0.283) (24.0,0.316) (25.0,0.53) (26.0,0.751) (27.0,0.876) (28.0,0.978) (29.0,1.06) (30.0,1.083) (31.0,1.116) (32.0,1.153) (33.0,1.21) };
\addlegendentry{sucds};

\addplot[QWT256] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.102) (17.0,0.104) (18.0,0.109) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.185) (23.0,0.197) (24.0,0.234) (25.0,0.322) (26.0,0.447) (27.0,0.559) (28.0,0.605) (29.0,0.641) (30.0,0.672) (31.0,0.696) (32.0,0.717) (33.0,0.702) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{DNA}},
            ]


\addplot[pasta_wm] coordinates { (14.0,0.0847503) (15.0,0.0874151) (16.0,0.0876895) (17.0,0.0880492) (18.0,0.0883604) (19.0,0.0883377) (20.0,0.0900696) (21.0,0.0990027) (22.0,0.105381) (23.0,0.112952) (24.0,0.114931) (25.0,0.126281) (26.0,0.141398) (27.0,0.222497) (28.0,0.279782) (29.0,0.30347) (30.0,0.333705) (31.0,0.341387) (32.0,0.351933) (33.0,0.352526) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.139339) (15.0,0.142953) (16.0,0.147142) (17.0,0.148991) (18.0,0.149875) (19.0,0.150201) (20.0,0.152441) (21.0,0.160308) (22.0,0.1673) (23.0,0.177536) (24.0,0.189687) (25.0,0.20189) (26.0,0.223965) (27.0,0.275789) (28.0,0.354804) (29.0,0.423102) (30.0,0.474017) (31.0,0.564134) (32.0,0.63332) (33.0,0.665097) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.0300736) (15.0,0.0304084) (16.0,0.0304779) (17.0,0.0322143) (18.0,0.0339478) (19.0,0.0350293) (20.0,0.0383231) (21.0,0.048629) (22.0,0.0589855) (23.0,0.0632215) (24.0,0.0645026) (25.0,0.0709872) (26.0,0.0750213) (27.0,0.128951) (28.0,0.186261) (29.0,0.212435) (30.0,0.22545) (31.0,0.228511) (32.0,0.245634) (33.0,0.239358) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.031) (15.0,0.031) (16.0,0.032) (17.0,0.034) (18.0,0.036) (19.0,0.037) (20.0,0.045) (21.0,0.061) (22.0,0.069) (23.0,0.074) (24.0,0.076) (25.0,0.087) (26.0,0.122) (27.0,0.196) (28.0,0.236) (29.0,0.262) (30.0,0.284) (31.0,0.294) (32.0,0.298) (33.0,0.316) };
\addlegendentry{sucds};

\addplot[QWT256] coordinates { (14.0,0.014) (15.0,0.014) (16.0,0.014) (17.0,0.015) (18.0,0.017) (19.0,0.017) (20.0,0.018) (21.0,0.021) (22.0,0.032) (23.0,0.036) (24.0,0.039) (25.0,0.04) (26.0,0.043) (27.0,0.066) (28.0,0.097) (29.0,0.121) (30.0,0.134) (31.0,0.144) (32.0,0.15) (33.0,0.157) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Wiki}},
            ]


\addplot[pasta_wm] coordinates { (14.0,0.279886) (15.0,0.290752) (16.0,0.285443) (17.0,0.297295) (18.0,0.335969) (19.0,0.358781) (20.0,0.400546) (21.0,0.428202) (22.0,0.444638) (23.0,0.446931) (24.0,0.537778) (25.0,0.763406) (26.0,1.02825) (27.0,1.19867) (28.0,1.2575) (29.0,1.37109) (30.0,1.42585) (31.0,1.44248) (32.0,1.50244) (33.0,1.681) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.322317) (15.0,0.349432) (16.0,0.356822) (17.0,0.379604) (18.0,0.387776) (19.0,0.391041) (20.0,0.423578) (21.0,0.447369) (22.0,0.464055) (23.0,0.497477) (24.0,0.540533) (25.0,0.608317) (26.0,0.787159) (27.0,0.940199) (28.0,1.04806) (29.0,1.26588) (30.0,1.39178) (31.0,1.59315) (32.0,1.65936) (33.0,1.71215) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.0918821) (15.0,0.0959343) (16.0,0.105394) (17.0,0.111137) (18.0,0.142226) (19.0,0.191849) (20.0,0.244085) (21.0,0.262093) (22.0,0.277071) (23.0,0.278819) (24.0,0.362565) (25.0,0.590603) (26.0,0.816842) (27.0,0.965391) (28.0,1.03741) (29.0,1.05294) (30.0,1.11631) (31.0,1.15916) (32.0,1.1655) (33.0,1.21603) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.077) (15.0,0.082) (16.0,0.091) (17.0,0.096) (18.0,0.118) (19.0,0.159) (20.0,0.208) (21.0,0.237) (22.0,0.249) (23.0,0.275) (24.0,0.325) (25.0,0.505) (26.0,0.776) (27.0,0.888) (28.0,1.023) (29.0,1.005) (30.0,1.006) (31.0,1.041) (32.0,1.143) (33.0,1.198) };
\addlegendentry{sucds};

            
\addplot[QWT256] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.101) (17.0,0.104) (18.0,0.108) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.187) (23.0,0.191) (24.0,0.219) (25.0,0.312) (26.0,0.437) (27.0,0.548) (28.0,0.626) (29.0,0.626) (30.0,0.671) (31.0,0.694) (32.0,0.776) (33.0,0.701) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
 \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      ylabel={\begin{tabular}{c}
                \textbf{rank}\\
                latency (\(\mu\)s/query)
              \end{tabular}},
            legend to name={leg:query_latency},
            legend style={font=\small},
            legend columns=6,
    ]

\addplot[pasta_wm] coordinates { (14.0,0.364279) (15.0,0.375861) (16.0,0.378806) (17.0,0.417438) (18.0,0.409751) (19.0,0.415373) (20.0,0.418191) (21.0,0.487769) (22.0,0.50044) (23.0,0.568644) (24.0,0.642334) (25.0,0.816696) (26.0,1.1313) (27.0,1.30742) (28.0,1.49617) (29.0,1.54633) (30.0,1.57955) (31.0,1.61739) (32.0,1.77121) (33.0,1.79722) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.203916) (15.0,0.237023) (16.0,0.257979) (17.0,0.267304) (18.0,0.26978) (19.0,0.28115) (20.0,0.310092) (21.0,0.334745) (22.0,0.360831) (23.0,0.390148) (24.0,0.427012) (25.0,0.47106) (26.0,0.586186) (27.0,0.785362) (28.0,0.895748) (29.0,1.0365) (30.0,1.16049) (31.0,1.2826) (32.0,1.39571) (33.0,1.47438) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.10214) (15.0,0.101464) (16.0,0.10923) (17.0,0.113831) (18.0,0.121325) (19.0,0.166753) (20.0,0.220298) (21.0,0.247951) (22.0,0.261193) (23.0,0.322925) (24.0,0.402578) (25.0,0.675931) (26.0,0.917206) (27.0,1.10446) (28.0,1.19699) (29.0,1.20089) (30.0,1.22446) (31.0,1.33918) (32.0,1.37973) (33.0,1.49782) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.069) (15.0,0.073) (16.0,0.077) (17.0,0.081) (18.0,0.087) (19.0,0.12) (20.0,0.182) (21.0,0.211) (22.0,0.231) (23.0,0.288) (24.0,0.336) (25.0,0.56) (26.0,0.842) (27.0,1.013) (28.0,1.131) (29.0,1.216) (30.0,1.248) (31.0,1.257) (32.0,1.413) (33.0,1.408) };
\addlegendentry{sucds};

\addplot[QWT256pfs] coordinates { (14.0,0.191) (15.0,0.191) (16.0,0.191) (17.0,0.191) (18.0,0.193) (19.0,0.193) (20.0,0.2) (21.0,0.198) (22.0,0.199) (23.0,0.205) (24.0,0.222) (25.0,0.261) (26.0,0.311) (27.0,0.348) (28.0,0.408) (29.0,0.413) (30.0,0.424) (31.0,0.457) (32.0,0.469) (33.0,0.472) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.103) (15.0,0.103) (16.0,0.105) (17.0,0.105) (18.0,0.107) (19.0,0.121) (20.0,0.147) (21.0,0.16) (22.0,0.171) (23.0,0.177) (24.0,0.209) (25.0,0.309) (26.0,0.446) (27.0,0.543) (28.0,0.589) (29.0,0.614) (30.0,0.664) (31.0,0.684) (32.0,0.682) (33.0,0.735) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,0.488852) (15.0,0.479823) (16.0,0.50687) (17.0,0.493627) (18.0,0.50848) (19.0,0.5253) (20.0,0.525838) (21.0,0.563658) (22.0,0.581069) (23.0,0.597523) (24.0,0.620491) (25.0,0.762631) (26.0,0.986348) (27.0,1.20104) (28.0,1.33653) (29.0,1.44613) (30.0,1.5328) (31.0,1.6331) (32.0,1.72869) (33.0,1.7246) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.300099) (15.0,0.340414) (16.0,0.363908) (17.0,0.314812) (18.0,0.350413) (19.0,0.378038) (20.0,0.418928) (21.0,0.483612) (22.0,0.486458) (23.0,0.523226) (24.0,0.549392) (25.0,0.630294) (26.0,0.807114) (27.0,0.976719) (28.0,1.07847) (29.0,1.33725) (30.0,1.57081) (31.0,1.60874) (32.0,1.71803) (33.0,1.91319) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.11531) (15.0,0.119787) (16.0,0.126413) (17.0,0.129439) (18.0,0.143263) (19.0,0.157723) (20.0,0.228392) (21.0,0.260465) (22.0,0.278496) (23.0,0.314504) (24.0,0.367458) (25.0,0.534849) (26.0,0.775121) (27.0,0.931165) (28.0,1.03929) (29.0,1.1258) (30.0,1.27155) (31.0,1.33429) (32.0,1.35315) (33.0,1.34985) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.095) (17.0,0.094) (18.0,0.104) (19.0,0.132) (20.0,0.185) (21.0,0.221) (22.0,0.239) (23.0,0.266) (24.0,0.326) (25.0,0.49) (26.0,0.695) (27.0,0.844) (28.0,1.004) (29.0,1.15) (30.0,1.214) (31.0,1.27) (32.0,1.413) (33.0,1.424) };
\addlegendentry{sucds};


\addplot[QWT256pfs] coordinates { (14.0,0.194) (15.0,0.191) (16.0,0.193) (17.0,0.191) (18.0,0.195) (19.0,0.195) (20.0,0.197) (21.0,0.201) (22.0,0.198) (23.0,0.203) (24.0,0.223) (25.0,0.25) (26.0,0.304) (27.0,0.35) (28.0,0.367) (29.0,0.4) (30.0,0.408) (31.0,0.445) (32.0,0.479) (33.0,0.49) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.106) (15.0,0.103) (16.0,0.104) (17.0,0.105) (18.0,0.11) (19.0,0.118) (20.0,0.136) (21.0,0.153) (22.0,0.158) (23.0,0.175) (24.0,0.212) (25.0,0.275) (26.0,0.38) (27.0,0.464) (28.0,0.521) (29.0,0.623) (30.0,0.624) (31.0,0.662) (32.0,0.693) (33.0,0.7) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]



\addplot[pasta_wm] coordinates { (14.0,0.0989081) (15.0,0.0943231) (16.0,0.0943117) (17.0,0.101926) (18.0,0.0923997) (19.0,0.112706) (20.0,0.10812) (21.0,0.105425) (22.0,0.114175) (23.0,0.134931) (24.0,0.140176) (25.0,0.135661) (26.0,0.148969) (27.0,0.21023) (28.0,0.279688) (29.0,0.331134) (30.0,0.377972) (31.0,0.390783) (32.0,0.405037) (33.0,0.393664) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.114706) (15.0,0.117502) (16.0,0.120245) (17.0,0.121652) (18.0,0.12264) (19.0,0.123081) (20.0,0.125364) (21.0,0.136436) (22.0,0.147613) (23.0,0.159476) (24.0,0.172933) (25.0,0.186246) (26.0,0.210176) (27.0,0.268033) (28.0,0.351588) (29.0,0.417282) (30.0,0.479782) (31.0,0.562241) (32.0,0.626454) (33.0,0.66484) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.0314388) (15.0,0.0315602) (16.0,0.0317544) (17.0,0.03388) (18.0,0.0356304) (19.0,0.036761) (20.0,0.0404172) (21.0,0.0567855) (22.0,0.0714075) (23.0,0.0779696) (24.0,0.0793007) (25.0,0.0897289) (26.0,0.09513) (27.0,0.169497) (28.0,0.242528) (29.0,0.280223) (30.0,0.307386) (31.0,0.310522) (32.0,0.334209) (33.0,0.321237) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.033) (15.0,0.033) (16.0,0.033) (17.0,0.035) (18.0,0.037) (19.0,0.039) (20.0,0.052) (21.0,0.079) (22.0,0.094) (23.0,0.102) (24.0,0.107) (25.0,0.124) (26.0,0.182) (27.0,0.287) (28.0,0.37) (29.0,0.417) (30.0,0.454) (31.0,0.468) (32.0,0.47) (33.0,0.503) };
\addlegendentry{sucds};

\addplot[QWT256pfs] coordinates { (14.0,0.031) (15.0,0.031) (16.0,0.031) (17.0,0.032) (18.0,0.031) (19.0,0.032) (20.0,0.032) (21.0,0.036) (22.0,0.044) (23.0,0.045) (24.0,0.046) (25.0,0.052) (26.0,0.075) (27.0,0.092) (28.0,0.122) (29.0,0.144) (30.0,0.157) (31.0,0.157) (32.0,0.169) (33.0,0.176) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.027) (15.0,0.027) (16.0,0.027) (17.0,0.029) (18.0,0.03) (19.0,0.029) (20.0,0.03) (21.0,0.033) (22.0,0.042) (23.0,0.043) (24.0,0.046) (25.0,0.05) (26.0,0.053) (27.0,0.087) (28.0,0.12) (29.0,0.147) (30.0,0.157) (31.0,0.164) (32.0,0.17) (33.0,0.177) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,0.385842) (15.0,0.409402) (16.0,0.426471) (17.0,0.433049) (18.0,0.500663) (19.0,0.488679) (20.0,0.520667) (21.0,0.543133) (22.0,0.587015) (23.0,0.583439) (24.0,0.658791) (25.0,0.85042) (26.0,1.12715) (27.0,1.35439) (28.0,1.44722) (29.0,1.59995) (30.0,1.65288) (31.0,1.66321) (32.0,1.72466) (33.0,1.85504) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,0.254273) (15.0,0.277847) (16.0,0.288049) (17.0,0.311832) (18.0,0.318083) (19.0,0.319642) (20.0,0.364668) (21.0,0.396944) (22.0,0.416528) (23.0,0.449493) (24.0,0.494057) (25.0,0.564894) (26.0,0.75637) (27.0,0.905049) (28.0,1.0159) (29.0,1.24261) (30.0,1.34881) (31.0,1.53384) (32.0,1.60025) (33.0,1.64872) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,0.100036) (15.0,0.103504) (16.0,0.111011) (17.0,0.114668) (18.0,0.143461) (19.0,0.19866) (20.0,0.262775) (21.0,0.285116) (22.0,0.301063) (23.0,0.303444) (24.0,0.404195) (25.0,0.664212) (26.0,0.934632) (27.0,1.11157) (28.0,1.1938) (29.0,1.20299) (30.0,1.28126) (31.0,1.3505) (32.0,1.34505) (33.0,1.40209) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.076) (15.0,0.077) (16.0,0.08) (17.0,0.083) (18.0,0.101) (19.0,0.152) (20.0,0.21) (21.0,0.246) (22.0,0.261) (23.0,0.291) (24.0,0.353) (25.0,0.572) (26.0,0.894) (27.0,1.035) (28.0,1.123) (29.0,1.172) (30.0,1.191) (31.0,1.24) (32.0,1.401) (33.0,1.442) };
\addlegendentry{sucds};


\addplot[QWT256pfs] coordinates { (14.0,0.191) (15.0,0.194) (16.0,0.194) (17.0,0.191) (18.0,0.195) (19.0,0.198) (20.0,0.197) (21.0,0.199) (22.0,0.203) (23.0,0.206) (24.0,0.22) (25.0,0.252) (26.0,0.306) (27.0,0.345) (28.0,0.382) (29.0,0.405) (30.0,0.414) (31.0,0.43) (32.0,0.464) (33.0,0.488) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.103) (15.0,0.106) (16.0,0.107) (17.0,0.105) (18.0,0.11) (19.0,0.124) (20.0,0.145) (21.0,0.16) (22.0,0.173) (23.0,0.178) (24.0,0.203) (25.0,0.302) (26.0,0.425) (27.0,0.542) (28.0,0.611) (29.0,0.615) (30.0,0.665) (31.0,0.682) (32.0,0.716) (33.0,0.701) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      ylabel={\begin{tabular}{c}
                \textbf{select}\\
                latency (\(\mu\)s/query)
              \end{tabular}},
    ]

\addplot[pasta_wm] coordinates { (14.0,0.836921) (15.0,0.89641) (16.0,0.93784) (17.0,1.01852) (18.0,1.02576) (19.0,1.05062) (20.0,1.08103) (21.0,1.18767) (22.0,1.24986) (23.0,1.50736) (24.0,1.67029) (25.0,1.98076) (26.0,2.46726) (27.0,2.70945) (28.0,3.03405) (29.0,3.39532) (30.0,3.74828) (31.0,4.05636) (32.0,4.44235) (33.0,4.88215) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,0.539051) (15.0,0.555052) (16.0,0.592178) (17.0,0.62478) (18.0,0.660028) (19.0,0.783841) (20.0,0.887696) (21.0,0.981388) (22.0,1.06099) (23.0,1.31209) (24.0,1.45981) (25.0,1.93588) (26.0,2.39756) (27.0,2.98768) (28.0,3.45942) (29.0,3.66971) (30.0,3.84556) (31.0,4.15204) (32.0,4.50122) (33.0,4.84892) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.32) (15.0,0.345) (16.0,0.377) (17.0,0.411) (18.0,0.449) (19.0,0.52) (20.0,0.624) (21.0,0.729) (22.0,0.832) (23.0,1.04) (24.0,1.17) (25.0,1.504) (26.0,1.916) (27.0,2.433) (28.0,2.922) (29.0,3.442) (30.0,3.688) (31.0,3.743) (32.0,4.055) (33.0,4.245) };
\addlegendentry{sucds};


\addplot[QWT256] coordinates { (14.0,0.431) (15.0,0.494) (16.0,0.528) (17.0,0.549) (18.0,0.571) (19.0,0.594) (20.0,0.624) (21.0,0.644) (22.0,0.688) (23.0,0.717) (24.0,0.785) (25.0,0.918) (26.0,1.111) (27.0,1.298) (28.0,1.327) (29.0,1.496) (30.0,1.749) (31.0,1.932) (32.0,1.985) (33.0,2.235) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

 \legend{};

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,1.07081) (15.0,1.14457) (16.0,1.19674) (17.0,1.20802) (18.0,1.22886) (19.0,1.28091) (20.0,1.3274) (21.0,1.40517) (22.0,1.46019) (23.0,1.52616) (24.0,1.67563) (25.0,1.96441) (26.0,2.43492) (27.0,2.7828) (28.0,3.099) (29.0,3.24252) (30.0,3.48922) (31.0,4.1749) (32.0,4.60453) (33.0,4.64598) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,0.62336) (15.0,0.671769) (16.0,0.697252) (17.0,0.724304) (18.0,0.80998) (19.0,0.85674) (20.0,1.04479) (21.0,1.16323) (22.0,1.25769) (23.0,1.3673) (24.0,1.52757) (25.0,1.90084) (26.0,2.54583) (27.0,3.10004) (28.0,3.36969) (29.0,3.75297) (30.0,4.09862) (31.0,4.25217) (32.0,4.41545) (33.0,4.48314) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.378) (15.0,0.411) (16.0,0.455) (17.0,0.488) (18.0,0.546) (19.0,0.629) (20.0,0.747) (21.0,0.883) (22.0,0.98) (23.0,1.095) (24.0,1.184) (25.0,1.546) (26.0,1.968) (27.0,2.403) (28.0,3.0) (29.0,3.585) (30.0,3.798) (31.0,3.928) (32.0,4.163) (33.0,4.396) };
\addlegendentry{sucds};


\addplot[QWT256] coordinates { (14.0,0.438) (15.0,0.496) (16.0,0.528) (17.0,0.556) (18.0,0.578) (19.0,0.608) (20.0,0.646) (21.0,0.679) (22.0,0.7) (23.0,0.764) (24.0,0.839) (25.0,0.959) (26.0,1.119) (27.0,1.394) (28.0,1.369) (29.0,1.582) (30.0,1.835) (31.0,2.025) (32.0,2.166) (33.0,2.256) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,0.237338) (15.0,0.251301) (16.0,0.263148) (17.0,0.277867) (18.0,0.272041) (19.0,0.293436) (20.0,0.290206) (21.0,0.290318) (22.0,0.307687) (23.0,0.33464) (24.0,0.344953) (25.0,0.359788) (26.0,0.398111) (27.0,0.477993) (28.0,0.586283) (29.0,0.667613) (30.0,0.741449) (31.0,0.779679) (32.0,0.883907) (33.0,0.910189) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,0.187338) (15.0,0.194486) (16.0,0.1976) (17.0,0.205976) (18.0,0.204833) (19.0,0.217027) (20.0,0.232672) (21.0,0.2594) (22.0,0.293057) (23.0,0.320211) (24.0,0.334465) (25.0,0.371594) (26.0,0.392565) (27.0,0.503473) (28.0,0.665369) (29.0,0.777482) (30.0,0.872486) (31.0,0.954869) (32.0,1.04477) (33.0,1.03214) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.145) (15.0,0.149) (16.0,0.153) (17.0,0.16) (18.0,0.168) (19.0,0.178) (20.0,0.201) (21.0,0.237) (22.0,0.279) (23.0,0.322) (24.0,0.351) (25.0,0.392) (26.0,0.474) (27.0,0.633) (28.0,0.795) (29.0,1.003) (30.0,1.134) (31.0,1.322) (32.0,1.351) (33.0,1.44) };
\addlegendentry{sucds};


\addplot[QWT256] coordinates { (14.0,0.158) (15.0,0.16) (16.0,0.161) (17.0,0.164) (18.0,0.163) (19.0,0.162) (20.0,0.165) (21.0,0.174) (22.0,0.181) (23.0,0.183) (24.0,0.191) (25.0,0.205) (26.0,0.245) (27.0,0.261) (28.0,0.298) (29.0,0.323) (30.0,0.354) (31.0,0.401) (32.0,0.475) (33.0,0.524) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,0.885808) (15.0,0.962465) (16.0,0.989851) (17.0,1.04817) (18.0,1.21569) (19.0,1.2406) (20.0,1.3089) (21.0,1.37054) (22.0,1.47765) (23.0,1.52331) (24.0,1.686) (25.0,2.02509) (26.0,2.46174) (27.0,2.80059) (28.0,2.94207) (29.0,3.5136) (30.0,3.93333) (31.0,4.05176) (32.0,4.48029) (33.0,4.95625) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,0.53806) (15.0,0.572361) (16.0,0.602123) (17.0,0.635205) (18.0,0.790224) (19.0,0.906006) (20.0,1.02635) (21.0,1.13134) (22.0,1.2324) (23.0,1.26338) (24.0,1.50671) (25.0,1.91038) (26.0,2.46356) (27.0,2.95155) (28.0,3.44899) (29.0,3.63409) (30.0,4.013) (31.0,4.21081) (32.0,4.25671) (33.0,4.54632) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,0.326) (15.0,0.355) (16.0,0.386) (17.0,0.427) (18.0,0.528) (19.0,0.625) (20.0,0.72) (21.0,0.854) (22.0,0.96) (23.0,1.057) (24.0,1.212) (25.0,1.517) (26.0,1.995) (27.0,2.441) (28.0,2.932) (29.0,3.421) (30.0,3.514) (31.0,3.919) (32.0,4.054) (33.0,4.349) };
\addlegendentry{sucds};


\addplot[QWT256] coordinates { (14.0,0.439) (15.0,0.495) (16.0,0.526) (17.0,0.557) (18.0,0.577) (19.0,0.598) (20.0,0.634) (21.0,0.65) (22.0,0.676) (23.0,0.729) (24.0,0.78) (25.0,0.914) (26.0,1.075) (27.0,1.342) (28.0,1.367) (29.0,1.517) (30.0,1.753) (31.0,1.941) (32.0,2.049) (33.0,2.17) };
\addlegendentry{\wtqvector{256}};


\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
      ylabel={\begin{tabular}{c}
                \textbf{additional space}\\
                (\%)
              \end{tabular}},
    ]

\addplot[pasta_wm] coordinates { (14.0,-10.4248) (15.0,-11.2915) (16.0,-11.7249) (17.0,-11.9415) (18.0,-12.0499) (19.0,-12.104) (20.0,-12.1311) (21.0,-12.1447) (22.0,-12.1514) (23.0,0.394201) (24.0,0.392413) (25.0,0.391519) (26.0,0.391072) (27.0,0.390849) (28.0,0.390737) (29.0,0.390681) (30.0,0.390653) (31.0,0.390639) (32.0,0.390632) (33.0,0.390628) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,-0.738525) (15.0,-20.6787) (16.0,-29.7623) (17.0,-34.5001) (18.0,-36.8202) (19.0,-37.5919) (20.0,-38.1598) (21.0,-38.1196) (22.0,-37.9548) (23.0,-37.0382) (24.0,-36.5073) (25.0,-37.2028) (26.0,-37.5685) (27.0,-37.5763) (28.0,-37.7716) (29.0,-37.83) (30.0,-37.841) (31.0,-37.9448) (32.0,-37.9049) (33.0,-37.8745) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,136.786) (15.0,86.3739) (16.0,59.5566) (17.0,45.3362) (18.0,41.711) (19.0,35.9785) (20.0,32.9558) (21.0,31.9343) (22.0,31.122) (23.0,49.1006) (24.0,48.9094) (25.0,48.6709) (26.0,48.6458) (27.0,48.6243) (28.0,48.5943) (29.0,48.6051) (30.0,48.6112) (31.0,48.6497) (32.0,48.8558) (33.0,48.6145) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,17.8589) (15.0,16.3513) (16.0,15.5975) (17.0,15.2206) (18.0,15.0322) (19.0,14.938) (20.0,14.8909) (21.0,14.8673) (22.0,14.8555) (23.0,31.2567) (24.0,31.2533) (25.0,31.2517) (26.0,31.2508) (27.0,31.2504) (28.0,31.2502) (29.0,31.2501) (30.0,31.25) (31.0,31.25) (32.0,31.25) (33.0,31.25) };
\addlegendentry{sucds};


\addplot[QWT256pfs] coordinates { (14.0,27.9297) (15.0,20.2759) (16.0,16.4978) (17.0,14.6912) (18.0,13.7405) (19.0,13.2675) (20.0,13.0543) (21.0,12.936) (22.0,12.8768) (23.0,12.847) (24.0,12.8322) (25.0,12.8248) (26.0,12.8211) (27.0,12.8192) (28.0,12.8183) (29.0,12.8178) (30.0,12.8176) (31.0,12.8175) (32.0,12.8174) (33.0,12.8174) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,18.5547) (15.0,15.5884) (16.0,14.1541) (17.0,13.4216) (18.0,13.0569) (19.0,12.8769) (20.0,12.7857) (21.0,12.7407) (22.0,12.7181) (23.0,12.7066) (24.0,12.7009) (25.0,12.6981) (26.0,12.6967) (27.0,12.696) (28.0,12.6957) (29.0,12.6955) (30.0,12.6954) (31.0,12.6954) (32.0,12.6953) (33.0,12.6953) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

 \legend{};

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[pasta_wm] coordinates { (14.0,2.22168) (15.0,1.30615) (16.0,0.848389) (17.0,0.619507) (18.0,0.505066) (19.0,0.447845) (20.0,0.419235) (21.0,0.40493) (22.0,0.397778) (23.0,0.394201) (24.0,0.392413) (25.0,0.391519) (26.0,0.391072) (27.0,0.390849) (28.0,0.390737) (29.0,0.390681) (30.0,0.390653) (31.0,0.390639) (32.0,0.390632) (33.0,0.390628) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,34.4299) (15.0,8.39233) (16.0,-4.0329) (17.0,-19.8181) (18.0,-20.5345) (19.0,-22.3766) (20.0,-23.3614) (21.0,-23.2547) (22.0,-26.4799) (23.0,-26.5883) (24.0,-26.2274) (25.0,-26.9217) (26.0,-26.823) (27.0,-26.9944) (28.0,-26.983) (29.0,-27.0914) (30.0,-27.1751) (31.0,-27.083) (32.0,-27.1114) (33.0,-27.1329) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,155.609) (15.0,104.929) (16.0,78.1235) (17.0,63.958) (18.0,56.4999) (19.0,52.5648) (20.0,51.5594) (21.0,49.4445) (22.0,48.8794) (23.0,49.0717) (24.0,48.8862) (25.0,48.7519) (26.0,48.6705) (27.0,48.6106) (28.0,48.5551) (29.0,48.4938) (30.0,48.5077) (31.0,48.5187) (32.0,48.5349) (33.0,48.5534) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,34.668) (15.0,32.959) (16.0,32.1045) (17.0,31.67725) (18.0,31.4636) (19.0,31.3568) (20.0,31.3034) (21.0,31.2767) (22.0,31.2634) (23.0,31.2567) (24.0,31.2533) (25.0,31.2517) (26.0,31.2508) (27.0,31.2504) (28.0,31.2502) (29.0,31.2501) (30.0,31.25) (31.0,31.25) (32.0,31.25) (33.0,31.25) };
\addlegendentry{sucds};


\addplot[QWT256pfs] coordinates { (14.0,27.8564) (15.0,20.2759) (16.0,16.4856) (17.0,14.6881) (18.0,13.7375) (19.0,13.266) (20.0,13.0543) (21.0,12.9358) (22.0,12.8762) (23.0,12.8469) (24.0,12.8321) (25.0,12.8248) (26.0,12.8211) (27.0,12.8192) (28.0,12.8183) (29.0,12.8178) (30.0,12.8176) (31.0,12.8175) (32.0,12.8174) (33.0,12.8174) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,18.4814) (15.0,15.5884) (16.0,14.1418) (17.0,13.4186) (18.0,13.0539) (19.0,12.8754) (20.0,12.7857) (21.0,12.7405) (22.0,12.7175) (23.0,12.7066) (24.0,12.7009) (25.0,12.6981) (26.0,12.6967) (27.0,12.696) (28.0,12.6957) (29.0,12.6955) (30.0,12.6954) (31.0,12.6954) (32.0,12.6953) (33.0,12.6953) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[pasta_wm] coordinates { (14.0,-73.6572) (15.0,-74.2798) (16.0,-74.5911) (17.0,-74.7467) (18.0,-74.8245) (19.0,-74.8634) (20.0,-74.8829) (21.0,-74.8926) (22.0,-74.8975) (23.0,-74.8999) (24.0,-74.9011) (25.0,-74.9017) (26.0,-74.902) (27.0,-74.9022) (28.0,-74.9023) (29.0,-74.9023) (30.0,-74.9023) (31.0,-74.9023) (32.0,-74.9023) (33.0,-74.9023) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,-38.8611) (15.0,-55.954) (16.0,-64.5004) (17.0,-68.7439) (18.0,-70.8656) (19.0,-71.9265) (20.0,-72.4569) (21.0,-72.6545) (22.0,-72.7533) (23.0,-72.8027) (24.0,-72.8274) (25.0,-72.8398) (26.0,-72.846) (27.0,-72.849) (28.0,-72.8506) (29.0,-72.8514) (30.0,-72.8517) (31.0,-72.8544) (32.0,-72.8533) (33.0,-72.8527) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,-61.4319) (15.0,-62.1368) (16.0,-36.2686) (17.0,-48.8167) (18.0,-55.4783) (19.0,-58.9968) (20.0,-60.8514) (21.0,-62.362) (22.0,-62.3358) (23.0,-62.5998) (24.0,-62.7343) (25.0,-62.8018) (26.0,-62.8338) (27.0,-62.8474) (28.0,-62.8517) (29.0,-62.8508) (30.0,-62.8473) (31.0,-62.8413) (32.0,-62.8347) (33.0,-62.8286) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,-49.3774) (15.0,-50.0793) (16.0,-50.4303) (17.0,-50.6058) (18.0,-50.6935) (19.0,-50.7374) (20.0,-50.7593) (21.0,-50.7703) (22.0,-50.7758) (23.0,-50.7785) (24.0,-50.7799) (25.0,-50.7806) (26.0,-50.7809) (27.0,-50.7811) (28.0,-50.7812) (29.0,-50.7812) (30.0,-50.7812) (31.0,-50.7812) (32.0,-50.7812) (33.0,-50.7812) };
\addlegendentry{sucds};


\addplot[QWT256pfs] coordinates { (14.0,-67.9688) (15.0,-69.8975) (16.0,-70.8618) (17.0,-71.3196) (18.0,-71.5607) (19.0,-71.6812) (20.0,-71.7354) (21.0,-71.7653) (22.0,-71.7806) (23.0,-71.7881) (24.0,-71.7919) (25.0,-71.7938) (26.0,-71.7947) (27.0,-71.7952) (28.0,-71.7954) (29.0,-71.7955) (30.0,-71.7956) (31.0,-71.7956) (32.0,-71.7956) (33.0,-71.7956) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,-70.3125) (15.0,-71.0693) (16.0,-71.4478) (17.0,-71.637) (18.0,-71.7316) (19.0,-71.7789) (20.0,-71.8025) (21.0,-71.8142) (22.0,-71.8203) (23.0,-71.8232) (24.0,-71.8247) (25.0,-71.8254) (26.0,-71.8258) (27.0,-71.826) (28.0,-71.8261) (29.0,-71.8261) (30.0,-71.8261) (31.0,-71.8262) (32.0,-71.8262) (33.0,-71.8262) };
\addlegendentry{\wtqvector{256}};


\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[pasta_wm] coordinates { (14.0,-10.4248) (15.0,-11.2915) (16.0,-11.7249) (17.0,-11.9415) (18.0,0.505066) (19.0,0.447845) (20.0,0.419235) (21.0,0.40493) (22.0,0.397778) (23.0,0.394201) (24.0,0.392413) (25.0,0.391519) (26.0,0.391072) (27.0,0.390849) (28.0,0.390737) (29.0,0.390681) (30.0,0.390653) (31.0,0.390639) (32.0,0.390632) (33.0,0.390628) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,14.4409) (15.0,-8.98743) (16.0,-21.3882) (17.0,-23.5611) (18.0,-24.9443) (19.0,-26.4519) (20.0,-27.594) (21.0,-27.587) (22.0,-27.8794) (23.0,-27.8863) (24.0,-27.844) (25.0,-27.7319) (26.0,-27.7551) (27.0,-27.8041) (28.0,-27.9264) (29.0,-27.8942) (30.0,-27.8879) (31.0,-27.8421) (32.0,-27.7493) (33.0,-27.4864) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,136.884) (15.0,86.3495) (16.0,59.5932) (17.0,45.385) (18.0,60.0765) (19.0,56.4131) (20.0,52.484) (21.0,50.949) (22.0,51.0334) (23.0,50.7067) (24.0,50.339) (25.0,50.3606) (26.0,50.0478) (27.0,49.8854) (28.0,49.7869) (29.0,49.6065) (30.0,49.3433) (31.0,49.0868) (32.0,48.8343) (33.0,48.6519) };
\addlegendentry{sdsl\_wm};
\addplot[sucds] coordinates { (14.0,17.8589) (15.0,16.3513) (16.0,15.5975) (17.0,15.2206) (18.0,31.4636) (19.0,31.3568) (20.0,31.3034) (21.0,31.2767) (22.0,31.2634) (23.0,31.2567) (24.0,31.2533) (25.0,31.2517) (26.0,31.2508) (27.0,31.2504) (28.0,31.2502) (29.0,31.2501) (30.0,31.25) (31.0,31.25) (32.0,31.25) (33.0,31.25) };
\addlegendentry{sucds};


\addplot[QWT256pfs] coordinates { (14.0,27.8809) (15.0,20.2881) (16.0,16.4978) (17.0,14.6851) (18.0,13.739) (19.0,13.2668) (20.0,13.0543) (21.0,12.9356) (22.0,12.8767) (23.0,12.8469) (24.0,12.8322) (25.0,12.8248) (26.0,12.8211) (27.0,12.8192) (28.0,12.8183) (29.0,12.8178) (30.0,12.8176) (31.0,12.8175) (32.0,12.8174) (33.0,12.8174) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,18.5059) (15.0,15.6006) (16.0,14.1541) (17.0,13.4155) (18.0,13.0554) (19.0,12.8761) (20.0,12.7857) (21.0,12.7403) (22.0,12.718) (23.0,12.7066) (24.0,12.701) (25.0,12.6981) (26.0,12.6967) (27.0,12.696) (28.0,12.6957) (29.0,12.6955) (30.0,12.6954) (31.0,12.6954) (32.0,12.6953) (33.0,12.6953) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

  \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}
\end{tabular}
}


==> figures/big_self_comparison.tex <==





{
\addtolength{\tabcolsep}{-3pt}    
\hspace*{-.325cm}\begin{tabular}{rrrr}
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Big English}},
      ylabel={\begin{tabular}{c}
                \textbf{access}\\
                latency (\(\mu\)s/query)
              \end{tabular}},
            ]
\addplot[QWT256] coordinates { (14.0,0.091) (15.0,0.094) (16.0,0.102) (17.0,0.104) (18.0,0.108) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.19) (23.0,0.193) (24.0,0.22) (25.0,0.315) (26.0,0.448) (27.0,0.553) (28.0,0.605) (29.0,0.625) (30.0,0.671) (31.0,0.698) (32.0,0.688) (33.0,0.736) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.103) (15.0,0.106) (16.0,0.112) (17.0,0.116) (18.0,0.119) (19.0,0.128) (20.0,0.169) (21.0,0.179) (22.0,0.193) (23.0,0.197) (24.0,0.201) (25.0,0.307) (26.0,0.454) (27.0,0.554) (28.0,0.695) (29.0,0.662) (30.0,0.681) (31.0,0.676) (32.0,0.691) (33.0,0.805) };
\addlegendentry{\wtqvector{512}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\legend{};
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Common Crawl}},
            ]

\addplot[QWT256] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.102) (17.0,0.104) (18.0,0.109) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.185) (23.0,0.197) (24.0,0.234) (25.0,0.322) (26.0,0.447) (27.0,0.559) (28.0,0.605) (29.0,0.641) (30.0,0.672) (31.0,0.696) (32.0,0.717) (33.0,0.702) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.105) (15.0,0.106) (16.0,0.114) (17.0,0.116) (18.0,0.12) (19.0,0.134) (20.0,0.166) (21.0,0.182) (22.0,0.191) (23.0,0.201) (24.0,0.203) (25.0,0.312) (26.0,0.456) (27.0,0.554) (28.0,0.596) (29.0,0.663) (30.0,0.653) (31.0,0.705) (32.0,0.721) (33.0,0.785) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      /pgf/number format/fixed,
      title={\textbf{DNA}},
            ]

\addplot[QWT256] coordinates { (14.0,0.014) (15.0,0.014) (16.0,0.014) (17.0,0.015) (18.0,0.017) (19.0,0.017) (20.0,0.018) (21.0,0.021) (22.0,0.032) (23.0,0.036) (24.0,0.039) (25.0,0.04) (26.0,0.043) (27.0,0.066) (28.0,0.097) (29.0,0.121) (30.0,0.134) (31.0,0.144) (32.0,0.15) (33.0,0.157) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.014) (15.0,0.014) (16.0,0.014) (17.0,0.015) (18.0,0.017) (19.0,0.018) (20.0,0.018) (21.0,0.023) (22.0,0.031) (23.0,0.034) (24.0,0.037) (25.0,0.038) (26.0,0.071) (27.0,0.071) (28.0,0.096) (29.0,0.117) (30.0,0.136) (31.0,0.136) (32.0,0.15) (33.0,0.156) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Wiki}},
            ]
            
\addplot[QWT256] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.101) (17.0,0.104) (18.0,0.108) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.187) (23.0,0.191) (24.0,0.219) (25.0,0.312) (26.0,0.437) (27.0,0.548) (28.0,0.626) (29.0,0.626) (30.0,0.671) (31.0,0.694) (32.0,0.776) (33.0,0.701) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.103) (15.0,0.107) (16.0,0.115) (17.0,0.116) (18.0,0.119) (19.0,0.136) (20.0,0.163) (21.0,0.182) (22.0,0.191) (23.0,0.199) (24.0,0.229) (25.0,0.306) (26.0,0.464) (27.0,0.564) (28.0,0.617) (29.0,0.661) (30.0,0.653) (31.0,0.669) (32.0,0.786) (33.0,0.842) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
 \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      ylabel={\begin{tabular}{c}
                \textbf{rank}\\
                latency (\(\mu\)s/query)
              \end{tabular}},
            legend to name={leg:query_latency},
            legend style={font=\small},
            legend columns=4,
    ]

\addplot[QWT256pfs] coordinates { (14.0,0.191) (15.0,0.191) (16.0,0.191) (17.0,0.191) (18.0,0.193) (19.0,0.193) (20.0,0.2) (21.0,0.198) (22.0,0.199) (23.0,0.205) (24.0,0.222) (25.0,0.261) (26.0,0.311) (27.0,0.348) (28.0,0.408) (29.0,0.413) (30.0,0.424) (31.0,0.457) (32.0,0.469) (33.0,0.472) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.103) (15.0,0.103) (16.0,0.105) (17.0,0.105) (18.0,0.107) (19.0,0.121) (20.0,0.147) (21.0,0.16) (22.0,0.171) (23.0,0.177) (24.0,0.209) (25.0,0.309) (26.0,0.446) (27.0,0.543) (28.0,0.589) (29.0,0.614) (30.0,0.664) (31.0,0.684) (32.0,0.682) (33.0,0.735) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,0.261) (15.0,0.262) (16.0,0.266) (17.0,0.26) (18.0,0.255) (19.0,0.263) (20.0,0.264) (21.0,0.267) (22.0,0.271) (23.0,0.267) (24.0,0.279) (25.0,0.311) (26.0,0.341) (27.0,0.482) (28.0,0.458) (29.0,0.429) (30.0,0.451) (31.0,0.475) (32.0,0.483) (33.0,0.51) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,0.153) (15.0,0.156) (16.0,0.16) (17.0,0.158) (18.0,0.154) (19.0,0.167) (20.0,0.196) (21.0,0.202) (22.0,0.225) (23.0,0.218) (24.0,0.228) (25.0,0.342) (26.0,0.494) (27.0,0.588) (28.0,0.698) (29.0,0.683) (30.0,0.705) (31.0,0.738) (32.0,0.758) (33.0,0.902) };
\addlegendentry{\wtqvector{512}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[QWT256pfs] coordinates { (14.0,0.194) (15.0,0.191) (16.0,0.193) (17.0,0.191) (18.0,0.195) (19.0,0.195) (20.0,0.197) (21.0,0.201) (22.0,0.198) (23.0,0.203) (24.0,0.223) (25.0,0.25) (26.0,0.304) (27.0,0.35) (28.0,0.367) (29.0,0.4) (30.0,0.408) (31.0,0.445) (32.0,0.479) (33.0,0.49) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.106) (15.0,0.103) (16.0,0.104) (17.0,0.105) (18.0,0.11) (19.0,0.118) (20.0,0.136) (21.0,0.153) (22.0,0.158) (23.0,0.175) (24.0,0.212) (25.0,0.275) (26.0,0.38) (27.0,0.464) (28.0,0.521) (29.0,0.623) (30.0,0.624) (31.0,0.662) (32.0,0.693) (33.0,0.7) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,0.272) (15.0,0.268) (16.0,0.265) (17.0,0.265) (18.0,0.269) (19.0,0.271) (20.0,0.27) (21.0,0.271) (22.0,0.268) (23.0,0.283) (24.0,0.29) (25.0,0.321) (26.0,0.349) (27.0,0.38) (28.0,0.403) (29.0,0.429) (30.0,0.45) (31.0,0.475) (32.0,0.518) (33.0,0.524) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,0.164) (15.0,0.16) (16.0,0.16) (17.0,0.161) (18.0,0.166) (19.0,0.176) (20.0,0.191) (21.0,0.207) (22.0,0.212) (23.0,0.234) (24.0,0.235) (25.0,0.33) (26.0,0.455) (27.0,0.54) (28.0,0.57) (29.0,0.647) (30.0,0.656) (31.0,0.721) (32.0,0.779) (33.0,0.869) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      /pgf/number format/fixed,
      xmajorticks=false,
            ]

\addplot[QWT256pfs] coordinates { (14.0,0.031) (15.0,0.031) (16.0,0.031) (17.0,0.032) (18.0,0.031) (19.0,0.032) (20.0,0.032) (21.0,0.036) (22.0,0.044) (23.0,0.045) (24.0,0.046) (25.0,0.052) (26.0,0.075) (27.0,0.092) (28.0,0.122) (29.0,0.144) (30.0,0.157) (31.0,0.157) (32.0,0.169) (33.0,0.176) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.027) (15.0,0.027) (16.0,0.027) (17.0,0.029) (18.0,0.03) (19.0,0.029) (20.0,0.03) (21.0,0.033) (22.0,0.042) (23.0,0.043) (24.0,0.046) (25.0,0.05) (26.0,0.053) (27.0,0.087) (28.0,0.12) (29.0,0.147) (30.0,0.157) (31.0,0.164) (32.0,0.17) (33.0,0.177) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,0.046) (15.0,0.047) (16.0,0.046) (17.0,0.046) (18.0,0.046) (19.0,0.046) (20.0,0.046) (21.0,0.047) (22.0,0.052) (23.0,0.051) (24.0,0.055) (25.0,0.057) (26.0,0.096) (27.0,0.108) (28.0,0.125) (29.0,0.212) (30.0,0.159) (31.0,0.161) (32.0,0.176) (33.0,0.183) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,0.04) (15.0,0.041) (16.0,0.041) (17.0,0.041) (18.0,0.04) (19.0,0.04) (20.0,0.04) (21.0,0.044) (22.0,0.051) (23.0,0.049) (24.0,0.052) (25.0,0.058) (26.0,0.095) (27.0,0.099) (28.0,0.126) (29.0,0.15) (30.0,0.162) (31.0,0.164) (32.0,0.178) (33.0,0.183) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[QWT256pfs] coordinates { (14.0,0.191) (15.0,0.194) (16.0,0.194) (17.0,0.191) (18.0,0.195) (19.0,0.198) (20.0,0.197) (21.0,0.199) (22.0,0.203) (23.0,0.206) (24.0,0.22) (25.0,0.252) (26.0,0.306) (27.0,0.345) (28.0,0.382) (29.0,0.405) (30.0,0.414) (31.0,0.43) (32.0,0.464) (33.0,0.488) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,0.103) (15.0,0.106) (16.0,0.107) (17.0,0.105) (18.0,0.11) (19.0,0.124) (20.0,0.145) (21.0,0.16) (22.0,0.173) (23.0,0.178) (24.0,0.203) (25.0,0.302) (26.0,0.425) (27.0,0.542) (28.0,0.611) (29.0,0.615) (30.0,0.665) (31.0,0.682) (32.0,0.716) (33.0,0.701) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,0.255) (15.0,0.263) (16.0,0.267) (17.0,0.265) (18.0,0.266) (19.0,0.27) (20.0,0.267) (21.0,0.265) (22.0,0.268) (23.0,0.273) (24.0,0.292) (25.0,0.31) (26.0,0.345) (27.0,0.378) (28.0,0.404) (29.0,0.436) (30.0,0.45) (31.0,0.478) (32.0,0.504) (33.0,0.538) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,0.15) (15.0,0.158) (16.0,0.162) (17.0,0.161) (18.0,0.162) (19.0,0.178) (20.0,0.192) (21.0,0.207) (22.0,0.223) (23.0,0.222) (24.0,0.261) (25.0,0.348) (26.0,0.495) (27.0,0.6) (28.0,0.659) (29.0,0.693) (30.0,0.683) (31.0,0.708) (32.0,0.788) (33.0,0.969) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      ylabel={\begin{tabular}{c}
                \textbf{select}\\
                latency (\(\mu\)s/query)
              \end{tabular}},
    ]

\addplot[QWT256] coordinates { (14.0,0.091) (15.0,0.094) (16.0,0.102) (17.0,0.104) (18.0,0.108) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.19) (23.0,0.193) (24.0,0.22) (25.0,0.315) (26.0,0.448) (27.0,0.553) (28.0,0.605) (29.0,0.625) (30.0,0.671) (31.0,0.698) (32.0,0.688) (33.0,0.736) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.103) (15.0,0.106) (16.0,0.112) (17.0,0.116) (18.0,0.119) (19.0,0.128) (20.0,0.169) (21.0,0.179) (22.0,0.193) (23.0,0.197) (24.0,0.201) (25.0,0.307) (26.0,0.454) (27.0,0.554) (28.0,0.695) (29.0,0.662) (30.0,0.681) (31.0,0.676) (32.0,0.691) (33.0,0.805) };
\addlegendentry{\wtqvector{512}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

 \legend{};

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[QWT256] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.102) (17.0,0.104) (18.0,0.109) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.185) (23.0,0.197) (24.0,0.234) (25.0,0.322) (26.0,0.447) (27.0,0.559) (28.0,0.605) (29.0,0.641) (30.0,0.672) (31.0,0.696) (32.0,0.717) (33.0,0.702) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.105) (15.0,0.106) (16.0,0.114) (17.0,0.116) (18.0,0.12) (19.0,0.134) (20.0,0.166) (21.0,0.182) (22.0,0.191) (23.0,0.201) (24.0,0.203) (25.0,0.312) (26.0,0.456) (27.0,0.554) (28.0,0.596) (29.0,0.663) (30.0,0.653) (31.0,0.705) (32.0,0.721) (33.0,0.785) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      /pgf/number format/fixed,
      xmajorticks=false,
            ]

\addplot[QWT256] coordinates { (14.0,0.014) (15.0,0.014) (16.0,0.014) (17.0,0.015) (18.0,0.017) (19.0,0.017) (20.0,0.018) (21.0,0.021) (22.0,0.032) (23.0,0.036) (24.0,0.039) (25.0,0.04) (26.0,0.043) (27.0,0.066) (28.0,0.097) (29.0,0.121) (30.0,0.134) (31.0,0.144) (32.0,0.15) (33.0,0.157) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.014) (15.0,0.014) (16.0,0.014) (17.0,0.015) (18.0,0.017) (19.0,0.018) (20.0,0.018) (21.0,0.023) (22.0,0.031) (23.0,0.034) (24.0,0.037) (25.0,0.038) (26.0,0.071) (27.0,0.071) (28.0,0.096) (29.0,0.117) (30.0,0.136) (31.0,0.136) (32.0,0.15) (33.0,0.156) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[QWT256] coordinates { (14.0,0.09) (15.0,0.094) (16.0,0.101) (17.0,0.104) (18.0,0.108) (19.0,0.13) (20.0,0.164) (21.0,0.18) (22.0,0.187) (23.0,0.191) (24.0,0.219) (25.0,0.312) (26.0,0.437) (27.0,0.548) (28.0,0.626) (29.0,0.626) (30.0,0.671) (31.0,0.694) (32.0,0.776) (33.0,0.701) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512] coordinates { (14.0,0.103) (15.0,0.107) (16.0,0.115) (17.0,0.116) (18.0,0.119) (19.0,0.136) (20.0,0.163) (21.0,0.182) (22.0,0.191) (23.0,0.199) (24.0,0.229) (25.0,0.306) (26.0,0.464) (27.0,0.564) (28.0,0.617) (29.0,0.661) (30.0,0.653) (31.0,0.669) (32.0,0.786) (33.0,0.842) };
\addlegendentry{\wtqvector{512}};


\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
      ylabel={\begin{tabular}{c}
                \textbf{additional space}\\
                (\%)
              \end{tabular}},
    ]

\addplot[QWT256pfs] coordinates { (14.0,27.9297) (15.0,20.2759) (16.0,16.4978) (17.0,14.6912) (18.0,13.7405) (19.0,13.2675) (20.0,13.0543) (21.0,12.936) (22.0,12.8768) (23.0,12.847) (24.0,12.8322) (25.0,12.8248) (26.0,12.8211) (27.0,12.8192) (28.0,12.8183) (29.0,12.8178) (30.0,12.8176) (31.0,12.8175) (32.0,12.8174) (33.0,12.8174) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,18.5547) (15.0,15.5884) (16.0,14.1541) (17.0,13.4216) (18.0,13.0569) (19.0,12.8769) (20.0,12.7857) (21.0,12.7407) (22.0,12.7181) (23.0,12.7066) (24.0,12.7009) (25.0,12.6981) (26.0,12.6967) (27.0,12.696) (28.0,12.6957) (29.0,12.6955) (30.0,12.6954) (31.0,12.6954) (32.0,12.6953) (33.0,12.6953) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,21.6797) (15.0,14.0259) (16.0,10.2478) (17.0,8.44116) (18.0,7.49054) (19.0,7.01752) (20.0,6.80428) (21.0,6.68602) (22.0,6.6268) (23.0,6.59699) (24.0,6.58216) (25.0,6.57479) (26.0,6.57108) (27.0,6.56923) (28.0,6.56831) (29.0,6.56785) (30.0,6.56761) (31.0,6.5675) (32.0,6.56744) (33.0,6.56741) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,12.3047) (15.0,9.33838) (16.0,7.90405) (17.0,7.17163) (18.0,6.80695) (19.0,6.62689) (20.0,6.53572) (21.0,6.49071) (22.0,6.46811) (23.0,6.45661) (24.0,6.45094) (25.0,6.44814) (26.0,6.44673) (27.0,6.44602) (28.0,6.44566) (29.0,6.44549) (30.0,6.4454) (31.0,6.44536) (32.0,6.44533) (33.0,6.44532) };
\addlegendentry{\wtqvector{512}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

 \legend{};

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[QWT256pfs] coordinates { (14.0,27.8564) (15.0,20.2759) (16.0,16.4856) (17.0,14.6881) (18.0,13.7375) (19.0,13.266) (20.0,13.0543) (21.0,12.9358) (22.0,12.8762) (23.0,12.8469) (24.0,12.8321) (25.0,12.8248) (26.0,12.8211) (27.0,12.8192) (28.0,12.8183) (29.0,12.8178) (30.0,12.8176) (31.0,12.8175) (32.0,12.8174) (33.0,12.8174) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,18.4814) (15.0,15.5884) (16.0,14.1418) (17.0,13.4186) (18.0,13.0539) (19.0,12.8754) (20.0,12.7857) (21.0,12.7405) (22.0,12.7175) (23.0,12.7066) (24.0,12.7009) (25.0,12.6981) (26.0,12.6967) (27.0,12.696) (28.0,12.6957) (29.0,12.6955) (30.0,12.6954) (31.0,12.6954) (32.0,12.6953) (33.0,12.6953) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,21.6064) (15.0,14.0259) (16.0,10.2356) (17.0,8.43811) (18.0,7.48749) (19.0,7.01599) (20.0,6.80428) (21.0,6.68583) (22.0,6.62622) (23.0,6.59695) (24.0,6.58209) (25.0,6.57479) (26.0,6.57108) (27.0,6.56923) (28.0,6.56831) (29.0,6.56784) (30.0,6.56761) (31.0,6.5675) (32.0,6.56744) (33.0,6.56741) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,12.2314) (15.0,9.33838) (16.0,7.89185) (17.0,7.16858) (18.0,6.80389) (19.0,6.62537) (20.0,6.53572) (21.0,6.49052) (22.0,6.46753) (23.0,6.45657) (24.0,6.45087) (25.0,6.44814) (26.0,6.44673) (27.0,6.44602) (28.0,6.44566) (29.0,6.44549) (30.0,6.4454) (31.0,6.44536) (32.0,6.44533) (33.0,6.44532) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      /pgf/number format/fixed,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[QWT256pfs] coordinates { (14.0,-67.9688) (15.0,-69.8975) (16.0,-70.8618) (17.0,-71.3196) (18.0,-71.5607) (19.0,-71.6812) (20.0,-71.7354) (21.0,-71.7653) (22.0,-71.7806) (23.0,-71.7881) (24.0,-71.7919) (25.0,-71.7938) (26.0,-71.7947) (27.0,-71.7952) (28.0,-71.7954) (29.0,-71.7955) (30.0,-71.7956) (31.0,-71.7956) (32.0,-71.7956) (33.0,-71.7956) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,-70.3125) (15.0,-71.0693) (16.0,-71.4478) (17.0,-71.637) (18.0,-71.7316) (19.0,-71.7789) (20.0,-71.8025) (21.0,-71.8142) (22.0,-71.8203) (23.0,-71.8232) (24.0,-71.8247) (25.0,-71.8254) (26.0,-71.8258) (27.0,-71.826) (28.0,-71.8261) (29.0,-71.8261) (30.0,-71.8261) (31.0,-71.8262) (32.0,-71.8262) (33.0,-71.8262) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,-69.5312) (15.0,-71.46) (16.0,-72.4243) (17.0,-72.8821) (18.0,-73.1232) (19.0,-73.2437) (20.0,-73.2979) (21.0,-73.3278) (22.0,-73.3431) (23.0,-73.3506) (24.0,-73.3544) (25.0,-73.3563) (26.0,-73.3572) (27.0,-73.3577) (28.0,-73.3579) (29.0,-73.358) (30.0,-73.3581) (31.0,-73.3581) (32.0,-73.3581) (33.0,-73.3581) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,-71.875) (15.0,-72.6318) (16.0,-73.0103) (17.0,-73.1995) (18.0,-73.2941) (19.0,-73.3414) (20.0,-73.365) (21.0,-73.3767) (22.0,-73.3828) (23.0,-73.3857) (24.0,-73.3872) (25.0,-73.3879) (26.0,-73.3883) (27.0,-73.3885) (28.0,-73.3886) (29.0,-73.3886) (30.0,-73.3886) (31.0,-73.3887) (32.0,-73.3887) (33.0,-73.3887) };
\addlegendentry{\wtqvector{512}};


\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[QWT256pfs] coordinates { (14.0,27.8809) (15.0,20.2881) (16.0,16.4978) (17.0,14.6851) (18.0,13.739) (19.0,13.2668) (20.0,13.0543) (21.0,12.9356) (22.0,12.8767) (23.0,12.8469) (24.0,12.8322) (25.0,12.8248) (26.0,12.8211) (27.0,12.8192) (28.0,12.8183) (29.0,12.8178) (30.0,12.8176) (31.0,12.8175) (32.0,12.8174) (33.0,12.8174) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,18.5059) (15.0,15.6006) (16.0,14.1541) (17.0,13.4155) (18.0,13.0554) (19.0,12.8761) (20.0,12.7857) (21.0,12.7403) (22.0,12.718) (23.0,12.7066) (24.0,12.701) (25.0,12.6981) (26.0,12.6967) (27.0,12.696) (28.0,12.6957) (29.0,12.6955) (30.0,12.6954) (31.0,12.6954) (32.0,12.6953) (33.0,12.6953) };
\addlegendentry{\wtqvector{256}};
\addplot[QWT512pfs] coordinates { (14.0,21.6309) (15.0,14.0381) (16.0,10.2478) (17.0,8.43506) (18.0,7.48901) (19.0,7.01675) (20.0,6.80428) (21.0,6.68564) (22.0,6.6267) (23.0,6.59695) (24.0,6.58219) (25.0,6.57477) (26.0,6.57107) (27.0,6.56923) (28.0,6.56831) (29.0,6.56784) (30.0,6.56761) (31.0,6.5675) (32.0,6.56744) (33.0,6.56741) };
\addlegendentry{\wtqvectorpfs{512}};
\addplot[QWT512] coordinates { (14.0,12.2559) (15.0,9.35059) (16.0,7.90405) (17.0,7.16553) (18.0,6.80542) (19.0,6.62613) (20.0,6.53572) (21.0,6.49033) (22.0,6.46801) (23.0,6.45657) (24.0,6.45096) (25.0,6.44813) (26.0,6.44671) (27.0,6.44602) (28.0,6.44567) (29.0,6.44549) (30.0,6.4454) (31.0,6.44536) (32.0,6.44533) (33.0,6.44532) };
\addlegendentry{\wtqvector{512}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

  \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}
\end{tabular}
}


==> figures/big_throughput_comparison.tex <==






{
\addtolength{\tabcolsep}{-3pt}    
\hspace*{-.325cm}\begin{tabular}{rrrr}
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Big English}},
      ylabel={\begin{tabular}{c}
                \textbf{access}\\
                throughput (queries/\(\mu\)s)
              \end{tabular}},
            ]
\addplot[pasta_wm] coordinates { (14.0,3.78646) (15.0,3.73366) (16.0,3.61567) (17.0,3.41682) (18.0,3.40629) (19.0,3.27478) (20.0,2.98352) (21.0,2.77595) (22.0,2.68972) (23.0,2.20843) (24.0,1.8705) (25.0,1.35258) (26.0,0.992954) (27.0,0.880078) (28.0,0.788753) (29.0,0.773229) (30.0,0.734909) (31.0,0.739673) (32.0,0.653609) (33.0,0.606944) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,4.04911) (15.0,3.41003) (16.0,3.18255) (17.0,3.1204) (18.0,3.09248) (19.0,2.99368) (20.0,2.81694) (21.0,2.68365) (22.0,2.5236) (23.0,2.37287) (24.0,2.19992) (25.0,2.0144) (26.0,1.63496) (27.0,1.25011) (28.0,1.09652) (29.0,0.975342) (30.0,0.854339) (31.0,0.76698) (32.0,0.721918) (33.0,0.678992) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,11.8618) (15.0,11.4668) (16.0,10.2677) (17.0,9.77017) (18.0,9.35617) (19.0,6.87701) (20.0,5.41203) (21.0,4.91442) (22.0,4.45017) (23.0,3.72455) (24.0,3.05052) (25.0,1.83342) (26.0,1.39387) (27.0,1.17781) (28.0,1.08517) (29.0,1.03962) (30.0,1.05004) (31.0,0.97272) (32.0,0.958801) (33.0,0.868095) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256] coordinates { (14.0,14.7059) (15.0,14.2857) (16.0,5.43478) (17.0,12.8205) (18.0,12.0482) (19.0,9.61538) (20.0,8.0) (21.0,7.24638) (22.0,7.04225) (23.0,6.75676) (24.0,6.09756) (25.0,3.93701) (26.0,2.80899) (27.0,2.33645) (28.0,2.1097) (29.0,2.04499) (30.0,1.92678) (31.0,1.85185) (32.0,1.76678) (33.0,1.73611) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\legend{};
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Common Crawl}},
            ]

\addplot[pasta_wm] coordinates { (14.0,3.13412) (15.0,3.14629) (16.0,2.95978) (17.0,2.98077) (18.0,2.93691) (19.0,2.81538) (20.0,2.56508) (21.0,2.42836) (22.0,2.29127) (23.0,2.182) (24.0,2.08974) (25.0,1.39137) (26.0,1.01184) (27.0,0.865327) (28.0,0.810371) (29.0,0.778702) (30.0,0.762092) (31.0,0.734006) (32.0,0.681392) (33.0,0.67845) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,2.61723) (15.0,2.25407) (16.0,2.16462) (17.0,2.43278) (18.0,2.32495) (19.0,2.22978) (20.0,2.12092) (21.0,1.95839) (22.0,1.96161) (23.0,1.86748) (24.0,1.79463) (25.0,1.57045) (26.0,1.17692) (27.0,1.0172) (28.0,0.940761) (29.0,0.767354) (30.0,0.654756) (31.0,0.632407) (32.0,0.601536) (33.0,0.546398) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,9.60648) (15.0,8.8822) (16.0,8.17328) (17.0,8.13747) (18.0,6.99202) (19.0,6.22391) (20.0,4.39881) (21.0,4.01682) (22.0,3.8701) (23.0,3.4563) (24.0,3.08955) (25.0,1.95565) (26.0,1.39467) (27.0,1.18414) (28.0,1.09885) (29.0,1.09212) (30.0,1.0013) (31.0,0.969706) (32.0,0.986413) (33.0,0.954599) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256] coordinates { (14.0,14.4928) (15.0,14.0845) (16.0,13.1579) (17.0,12.8205) (18.0,12.0482) (19.0,10.989) (20.0,7.93651) (21.0,7.29927) (22.0,6.99301) (23.0,6.75676) (24.0,5.43478) (25.0,3.95257) (26.0,2.8169) (27.0,2.32019) (28.0,2.1322) (29.0,2.07039) (30.0,1.92678) (31.0,1.953125) (32.0,1.85874) (33.0,1.75131) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{DNA}},
            ]


\addplot[pasta_wm] coordinates { (14.0,12.2363) (15.0,11.7052) (16.0,11.6609) (17.0,11.63) (18.0,11.6065) (19.0,11.5959) (20.0,11.4707) (21.0,10.6507) (22.0,10.1449) (23.0,9.59593) (24.0,9.45905) (25.0,8.64533) (26.0,7.57597) (27.0,4.76994) (28.0,3.7998) (29.0,3.51997) (30.0,3.21761) (31.0,3.16073) (32.0,2.9293) (33.0,3.04102) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,7.62648) (15.0,7.41937) (16.0,7.20395) (17.0,7.11761) (18.0,7.06386) (19.0,7.04726) (20.0,6.93801) (21.0,6.5769) (22.0,6.26956) (23.0,5.89153) (24.0,5.49955) (25.0,5.16332) (26.0,4.64144) (27.0,3.73998) (28.0,2.89257) (29.0,2.41958) (30.0,2.17261) (31.0,1.82054) (32.0,1.62053) (33.0,1.54371) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,39.375) (15.0,39.0492) (16.0,38.8351) (17.0,36.3379) (18.0,34.676) (19.0,33.78) (20.0,31.2433) (21.0,25.4836) (22.0,21.8826) (23.0,20.4203) (24.0,19.8811) (25.0,18.1417) (26.0,17.1559) (27.0,10.7621) (28.0,7.96418) (29.0,7.14403) (30.0,6.66172) (31.0,6.48709) (32.0,6.0873) (33.0,6.13716) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256] coordinates { (14.0,250.0) (15.0,250.0) (16.0,250.0) (17.0,250.0) (18.0,250.0) (19.0,250.0) (20.0,200.0) (21.0,166.667) (22.0,125.0) (23.0,125.0) (24.0,111.111) (25.0,111.111) (26.0,90.9091) (27.0,52.6316) (28.0,40.0) (29.0,35.7143) (30.0,33.3333) (31.0,33.3333) (32.0,32.2581) (33.0,31.25) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      title={\textbf{Wiki}},
            ]


\addplot[pasta_wm] coordinates { (14.0,3.57296) (15.0,3.4505) (16.0,3.54092) (17.0,3.37477) (18.0,2.98633) (19.0,2.81898) (20.0,2.56785) (21.0,2.3915) (22.0,2.30328) (23.0,2.29254) (24.0,1.90534) (25.0,1.33703) (26.0,0.996451) (27.0,0.854656) (28.0,0.814859) (29.0,0.74741) (30.0,0.718088) (31.0,0.738957) (32.0,0.681695) (33.0,0.623358) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,3.16148) (15.0,2.91764) (16.0,2.86132) (17.0,2.68658) (18.0,2.63165) (19.0,2.61522) (20.0,2.41091) (21.0,2.28814) (22.0,2.20474) (23.0,2.05986) (24.0,1.9007) (25.0,1.68591) (26.0,1.31118) (27.0,1.08356) (28.0,0.971329) (29.0,0.810832) (30.0,0.735014) (31.0,0.64316) (32.0,0.619451) (33.0,0.600139) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,11.4768) (15.0,10.9859) (16.0,10.0088) (17.0,9.51872) (18.0,7.36444) (19.0,5.50156) (20.0,4.40852) (21.0,4.08643) (22.0,3.8938) (23.0,3.87673) (24.0,3.00095) (25.0,1.86344) (26.0,1.37246) (27.0,1.16669) (28.0,1.06272) (29.0,1.09295) (30.0,0.988873) (31.0,0.978811) (32.0,0.968229) (33.0,0.927236) };
\addlegendentry{sdsl\_wm};

            
\addplot[QWT256] coordinates { (14.0,14.7059) (15.0,14.0845) (16.0,13.1579) (17.0,12.6582) (18.0,12.0482) (19.0,9.80392) (20.0,7.93651) (21.0,7.29927) (22.0,6.99301) (23.0,6.71141) (24.0,6.25) (25.0,4.14938) (26.0,2.83286) (27.0,2.35294) (28.0,2.13675) (29.0,2.04918) (30.0,1.92678) (31.0,1.85874) (32.0,1.78571) (33.0,1.75131) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
 \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
      ylabel={\begin{tabular}{c}
                \textbf{rank}\\
                throughput (queries/\(\mu\)s)
              \end{tabular}},
            legend to name={leg:query_througput},
            legend style={font=\small},
            legend columns=6,
    ]

\addplot[pasta_wm] coordinates { (14.0,2.75175) (15.0,2.7219) (16.0,2.67144) (17.0,2.39719) (18.0,2.44024) (19.0,2.41297) (20.0,2.43952) (21.0,2.10548) (22.0,2.03734) (23.0,1.79549) (24.0,1.59068) (25.0,1.26094) (26.0,0.91655) (27.0,0.79917) (28.0,0.7004) (29.0,0.677936) (30.0,0.655759) (31.0,0.657563) (32.0,0.579337) (33.0,0.569815) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,5.08087) (15.0,4.33003) (16.0,3.96722) (17.0,3.83568) (18.0,3.78841) (19.0,3.62875) (20.0,3.30231) (21.0,3.06706) (22.0,2.85386) (23.0,2.64151) (24.0,2.41504) (25.0,2.1972) (26.0,1.78206) (27.0,1.33589) (28.0,1.19631) (29.0,1.01771) (30.0,0.92565) (31.0,0.837633) (32.0,0.772026) (33.0,0.73354) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,10.9276) (15.0,10.9784) (16.0,10.3394) (17.0,9.8709) (18.0,9.4051) (19.0,6.88545) (20.0,5.42439) (21.0,4.90969) (22.0,4.36616) (23.0,3.70295) (24.0,3.00303) (25.0,1.76487) (26.0,1.33575) (27.0,1.13053) (28.0,1.05083) (29.0,1.00892) (30.0,1.02801) (31.0,0.950839) (32.0,0.927791) (33.0,0.843083) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256pfs] coordinates { (14.0,5.29101) (15.0,5.20833) (16.0,2.27273) (17.0,5.26316) (18.0,5.2356) (19.0,5.20833) (20.0,5.07614) (21.0,4.97512) (22.0,4.80769) (23.0,4.9505) (24.0,4.54545) (25.0,3.83142) (26.0,3.31126) (27.0,2.88184) (28.0,2.5641) (29.0,2.41546) (30.0,2.38663) (31.0,2.17391) (32.0,2.19298) (33.0,2.08333) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,9.61538) (15.0,9.25926) (16.0,2.7248) (17.0,9.43396) (18.0,9.25926) (19.0,8.19672) (20.0,6.84932) (21.0,6.09756) (22.0,5.95238) (23.0,5.61798) (24.0,4.9505) (25.0,3.23625) (26.0,2.29885) (27.0,1.85185) (28.0,1.67504) (29.0,1.57233) (30.0,1.51286) (31.0,1.46628) (32.0,1.37552) (33.0,1.35135) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,2.04166) (15.0,2.2011) (16.0,1.97256) (17.0,2.02879) (18.0,1.9664) (19.0,1.90949) (20.0,1.93403) (21.0,1.79019) (22.0,1.74373) (23.0,1.70274) (24.0,1.63504) (25.0,1.33881) (26.0,1.04154) (27.0,0.863777) (28.0,0.780897) (29.0,0.723342) (30.0,0.697552) (31.0,0.658647) (32.0,0.605282) (33.0,0.605917) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,3.40371) (15.0,2.98895) (16.0,2.79163) (17.0,3.23349) (18.0,2.90245) (19.0,2.69751) (20.0,2.4256) (21.0,2.10385) (22.0,2.0956) (23.0,1.94923) (24.0,1.85987) (25.0,1.62726) (26.0,1.28148) (27.0,1.06558) (28.0,0.979493) (29.0,0.78971) (30.0,0.67245) (31.0,0.639404) (32.0,0.620642) (33.0,0.566639) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,9.19002) (15.0,8.93124) (16.0,8.5273) (17.0,8.43763) (18.0,7.61055) (19.0,6.9011) (20.0,4.99333) (21.0,4.44036) (22.0,4.20235) (23.0,3.74708) (24.0,3.23391) (25.0,2.20301) (26.0,1.55752) (27.0,1.32648) (28.0,1.20055) (29.0,1.14298) (30.0,1.02925) (31.0,0.96487) (32.0,0.972928) (33.0,0.938751) };
\addlegendentry{sdsl\_wm};


\addplot[QWT256pfs] coordinates { (14.0,5.26316) (15.0,5.18135) (16.0,5.2356) (17.0,5.20833) (18.0,5.2356) (19.0,5.20833) (20.0,5.05051) (21.0,4.97512) (22.0,5.02513) (23.0,4.78469) (24.0,4.46429) (25.0,4.11523) (26.0,3.367) (27.0,2.97619) (28.0,2.71739) (29.0,2.49377) (30.0,2.35849) (31.0,2.29885) (32.0,2.1692) (33.0,1.97239) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,9.52381) (15.0,9.17431) (16.0,9.43396) (17.0,9.43396) (18.0,9.25926) (19.0,8.84956) (20.0,7.35294) (21.0,6.62252) (22.0,6.28931) (23.0,5.81395) (24.0,4.90196) (25.0,3.74532) (26.0,2.71003) (27.0,2.17865) (28.0,1.91571) (29.0,1.77936) (30.0,1.60772) (31.0,1.55521) (32.0,1.49925) (33.0,1.37174) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]



\addplot[pasta_wm] coordinates { (14.0,10.3644) (15.0,10.8561) (16.0,10.8486) (17.0,9.99427) (18.0,11.1051) (19.0,9.04574) (20.0,9.46145) (21.0,9.92466) (22.0,9.45023) (23.0,8.10189) (24.0,7.82471) (25.0,8.1269) (26.0,7.39354) (27.0,5.3615) (28.0,4.22477) (29.0,3.66145) (30.0,3.26483) (31.0,3.17897) (32.0,2.98468) (33.0,3.13788) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,9.24129) (15.0,9.00388) (16.0,8.75717) (17.0,8.67292) (18.0,8.61752) (19.0,8.58194) (20.0,8.42809) (21.0,7.85283) (22.0,7.36706) (23.0,6.86621) (24.0,6.3625) (25.0,5.93269) (26.0,5.25542) (27.0,4.1297) (28.0,3.23601) (29.0,2.69449) (30.0,2.37699) (31.0,2.02764) (32.0,1.85687) (33.0,1.78849) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,38.253) (15.0,37.9586) (16.0,37.8181) (17.0,37.0308) (18.0,38.512) (19.0,36.3325) (20.0,34.4759) (21.0,26.8167) (22.0,22.7712) (23.0,20.9429) (24.0,21.0047) (25.0,18.6773) (26.0,17.4101) (27.0,9.87418) (28.0,7.18986) (29.0,6.46277) (30.0,6.10953) (31.0,6.05473) (32.0,5.73766) (33.0,5.79554) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256pfs] coordinates { (14.0,35.7143) (15.0,34.4828) (16.0,34.4828) (17.0,34.4828) (18.0,34.4828) (19.0,34.4828) (20.0,35.7143) (21.0,32.2581) (22.0,29.4118) (23.0,28.5714) (24.0,27.7778) (25.0,25.641) (26.0,24.3902) (27.0,16.129) (28.0,12.8205) (29.0,11.3636) (30.0,9.80392) (31.0,8.40336) (32.0,7.29927) (33.0,6.80272) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,38.4615) (15.0,37.037) (16.0,37.037) (17.0,37.037) (18.0,37.037) (19.0,37.037) (20.0,35.7143) (21.0,31.25) (22.0,27.7778) (23.0,26.3158) (24.0,25.0) (25.0,24.3902) (26.0,20.0) (27.0,12.8205) (28.0,9.09091) (29.0,7.40741) (30.0,6.80272) (31.0,6.53595) (32.0,6.36943) (33.0,6.21118) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xmajorticks=false,
            ]

\addplot[pasta_wm] coordinates { (14.0,2.59052) (15.0,2.44193) (16.0,2.36031) (17.0,2.31299) (18.0,1.99849) (19.0,2.05656) (20.0,1.95899) (21.0,1.86889) (22.0,1.73396) (23.0,1.74309) (24.0,1.54891) (25.0,1.20778) (26.0,0.920847) (27.0,0.772205) (28.0,0.724201) (29.0,0.655662) (30.0,0.635014) (31.0,0.656462) (32.0,0.607549) (33.0,0.570934) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_fbb] coordinates { (14.0,4.04214) (15.0,3.67561) (16.0,3.54414) (17.0,3.26819) (18.0,3.19751) (19.0,3.18295) (20.0,2.79777) (21.0,2.58943) (22.0,2.46014) (23.0,2.28225) (24.0,2.0822) (25.0,1.82393) (26.0,1.40023) (27.0,1.1594) (28.0,1.0429) (29.0,0.857673) (30.0,0.783321) (31.0,0.690373) (32.0,0.668418) (33.0,0.647265) };
\addlegendentry{sdsl\_fbb};
\addplot[sdsl_wm] coordinates { (14.0,10.8415) (15.0,10.6029) (16.0,9.99388) (17.0,9.73067) (18.0,7.71825) (19.0,5.67996) (20.0,4.44422) (21.0,4.15202) (22.0,3.95197) (23.0,3.93922) (24.0,2.95847) (25.0,1.7907) (26.0,1.31116) (27.0,1.12608) (28.0,1.02014) (29.0,1.064) (30.0,0.953077) (31.0,0.950065) (32.0,0.942793) (33.0,0.899984) };
\addlegendentry{sdsl\_wm};


\addplot[QWT256pfs] coordinates { (14.0,5.20833) (15.0,5.18135) (16.0,5.26316) (17.0,5.20833) (18.0,5.15464) (19.0,5.12821) (20.0,5.10204) (21.0,5.02513) (22.0,4.9505) (23.0,4.20168) (24.0,4.62963) (25.0,3.93701) (26.0,3.37838) (27.0,2.91545) (28.0,2.47525) (29.0,2.48756) (30.0,2.31481) (31.0,2.30947) (32.0,2.15054) (33.0,2.06186) };
\addlegendentry{\wtqvectorpfs{256}};
\addplot[QWT256] coordinates { (14.0,9.25926) (15.0,9.25926) (16.0,9.43396) (17.0,9.43396) (18.0,8.92857) (19.0,7.93651) (20.0,6.89655) (21.0,6.25) (22.0,5.84795) (23.0,5.49451) (24.0,5.07614) (25.0,3.41297) (26.0,2.32019) (27.0,1.88679) (28.0,1.68919) (29.0,1.60514) (30.0,1.51286) (31.0,1.47275) (32.0,1.40647) (33.0,1.35318) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}\\
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
      ylabel={\begin{tabular}{c}
                \textbf{select}\\
                throughput (queries/\(\mu\)s)
              \end{tabular}},
    ]

\addplot[pasta_wm] coordinates { (14.0,1.20346) (15.0,1.13056) (16.0,1.07623) (17.0,0.984728) (18.0,0.976507) (19.0,0.952208) (20.0,0.925951) (21.0,0.842947) (22.0,0.796887) (23.0,0.660867) (24.0,0.596422) (25.0,0.503426) (26.0,0.404466) (27.0,0.368259) (28.0,0.328692) (29.0,0.29441) (30.0,0.262893) (31.0,0.248957) (32.0,0.215214) (33.0,0.205597) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,1.85634) (15.0,1.81216) (16.0,1.69763) (17.0,1.62443) (18.0,1.51848) (19.0,1.27446) (20.0,1.12149) (21.0,1.01957) (22.0,0.8994) (23.0,0.762224) (24.0,0.689898) (25.0,0.514735) (26.0,0.416356) (27.0,0.334292) (28.0,0.287891) (29.0,0.264324) (30.0,0.259741) (31.0,0.240528) (32.0,0.224195) (33.0,0.208551) };
\addlegendentry{sdsl\_wm};


\addplot[QWT256] coordinates { (14.0,2.34192) (15.0,2.10084) (16.0,1.55521) (17.0,1.83824) (18.0,1.76991) (19.0,1.67504) (20.0,1.60514) (21.0,1.5456) (22.0,1.4881) (23.0,1.38696) (24.0,1.287) (25.0,1.10011) (26.0,0.93633) (27.0,0.773994) (28.0,0.749064) (29.0,0.668896) (30.0,0.573066) (31.0,0.519211) (32.0,0.462535) (33.0,0.443459) };
\addlegendentry{\wtqvector{256}};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

 \legend{};

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[pasta_wm] coordinates { (14.0,0.940866) (15.0,0.913504) (16.0,0.83695) (17.0,0.828455) (18.0,0.814901) (19.0,0.780669) (20.0,0.754025) (21.0,0.710087) (22.0,0.682789) (23.0,0.645204) (24.0,0.593505) (25.0,0.507528) (26.0,0.408674) (27.0,0.355936) (28.0,0.321337) (29.0,0.307405) (30.0,0.28276) (31.0,0.244649) (32.0,0.215291) (33.0,0.214606) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,1.61963) (15.0,1.50353) (16.0,1.44585) (17.0,1.38652) (18.0,1.22332) (19.0,1.16754) (20.0,0.952076) (21.0,0.858978) (22.0,0.79426) (23.0,0.729839) (24.0,0.653606) (25.0,0.525367) (26.0,0.391976) (27.0,0.3217) (28.0,0.295831) (29.0,0.274168) (30.0,0.243373) (31.0,0.236465) (32.0,0.233745) (33.0,0.223021) };
\addlegendentry{sdsl\_wm};


\addplot[QWT256] coordinates { (14.0,2.30947) (15.0,2.03252) (16.0,1.88324) (17.0,1.8018) (18.0,1.7301) (19.0,1.65289) (20.0,1.55039) (21.0,1.48588) (22.0,1.43472) (23.0,1.321) (24.0,1.19332) (25.0,1.05152) (26.0,0.90009) (27.0,0.803213) (28.0,0.714796) (29.0,0.641437) (30.0,0.544959) (31.0,0.487329) (32.0,0.476872) (33.0,0.425532) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[pasta_wm] coordinates { (14.0,4.23718) (15.0,3.98167) (16.0,3.8027) (17.0,3.60208) (18.0,3.67193) (19.0,3.40593) (20.0,3.44763) (21.0,3.44315) (22.0,3.24403) (23.0,2.97977) (24.0,2.87551) (25.0,2.77185) (26.0,2.48862) (27.0,2.08971) (28.0,1.69778) (29.0,1.49475) (30.0,1.34831) (31.0,1.28091) (32.0,1.05503) (33.0,1.09156) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,5.3006) (15.0,5.02749) (16.0,4.9881) (17.0,4.78932) (18.0,4.7618) (19.0,4.56164) (20.0,4.151) (21.0,3.80948) (22.0,3.3815) (23.0,3.08407) (24.0,2.94744) (25.0,2.66183) (26.0,2.51939) (27.0,1.96717) (28.0,1.49393) (29.0,1.27964) (30.0,1.15189) (31.0,1.06234) (32.0,0.968175) (33.0,0.966337) };
\addlegendentry{sdsl\_wm};


\addplot[QWT256] coordinates { (14.0,6.41026) (15.0,6.17284) (16.0,6.28931) (17.0,6.25) (18.0,6.25) (19.0,6.21118) (20.0,6.13497) (21.0,5.88235) (22.0,5.61798) (23.0,5.49451) (24.0,5.2356) (25.0,4.9505) (26.0,4.56621) (27.0,3.89105) (28.0,3.3557) (29.0,3.11526) (30.0,2.8169) (31.0,2.40385) (32.0,2.08768) (33.0,1.94932) };
\addlegendentry{\wtqvector{256}};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatency,
      xlabel={input size (\(\log n\) B)},
            ]

\addplot[pasta_wm] coordinates { (14.0,1.13803) (15.0,1.04526) (16.0,1.01729) (17.0,0.955324) (18.0,0.822792) (19.0,0.806043) (20.0,0.759421) (21.0,0.725609) (22.0,0.673212) (23.0,0.652826) (24.0,0.589948) (25.0,0.491747) (26.0,0.405057) (27.0,0.356235) (28.0,0.338606) (29.0,0.28279) (30.0,0.252778) (31.0,0.249421) (32.0,0.220002) (33.0,0.196842) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,1.86852) (15.0,1.76122) (16.0,1.66932) (17.0,1.58797) (18.0,1.26817) (19.0,1.10306) (20.0,0.973922) (21.0,0.883533) (22.0,0.810974) (23.0,0.789908) (24.0,0.661764) (25.0,0.523695) (26.0,0.404678) (27.0,0.337751) (28.0,0.292494) (29.0,0.279884) (30.0,0.246269) (31.0,0.233294) (32.0,0.234595) (33.0,0.219694) };
\addlegendentry{sdsl\_wm};


\addplot[QWT256] coordinates { (14.0,2.32558) (15.0,2.05761) (16.0,1.90114) (17.0,1.80505) (18.0,1.74825) (19.0,1.66945) (20.0,1.58479) (21.0,1.54321) (22.0,1.47275) (23.0,1.17371) (24.0,1.27714) (25.0,1.10375) (26.0,0.930233) (27.0,0.824402) (28.0,0.738552) (29.0,0.658328) (30.0,0.563063) (31.0,0.515464) (32.0,0.473037) (33.0,0.41632) };
\addlegendentry{\wtqvector{256}};


\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}
\end{tabular}
}


==> figures/wm_construction_time.tex <==






{
\addtolength{\tabcolsep}{-3pt}    
\hspace*{-.325cm}\begin{tabular}{rrrr}
  \begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatencySmallWide,
      xlabel={input size (\(\log n\) B)},
      title={\textbf{Big English}},
      ylabel={\begin{tabular}{c}
                construction time (s/MiB)
              \end{tabular}},
            legend to name={leg:qwm_space},
            legend columns=5,
            ]

\addplot[fbb_construction] coordinates { (14.0,198.4) (15.0,166.4) (16.0,163.2) (17.0,165.6) (18.0,160.8) (19.0,158.6) (20.0,158.9) (21.0,156.75) (22.0,161.325) (23.0,164.5) (24.0,169.375) (25.0,165.559) (26.0,163.734) (27.0,163.082) (28.0,163.811) (29.0,164.26) (30.0,169.071) (31.0,165.816) (32.0,164.252) (33.0,166.978) };
\addlegendentry{fbb\_construction};
\addplot[pasta_wm] coordinates { (14.0,0.0) (15.0,32.0) (16.0,32.0) (17.0,32.0) (18.0,32.0) (19.0,32.2) (20.0,33.0) (21.0,33.55) (22.0,31.85) (23.0,34.4) (24.0,34.4) (25.0,36.25625) (26.0,36.45625) (27.0,36.5836) (28.0,36.6039) (29.0,36.7084) (30.0,36.5292) (31.0,36.5544) (32.0,36.5239) (33.0,37.3401) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,576.0) (15.0,364.8) (16.0,236.8) (17.0,169.6) (18.0,145.2) (19.0,176.4) (20.0,125.7) (21.0,124.2) (22.0,110.475) (23.0,117.05) (24.0,115.444) (25.0,116.375) (26.0,120.481) (27.0,119.133) (28.0,120.536) (29.0,123.593) (30.0,122.511) (31.0,117.526) (32.0,124.261) (33.0,124.728) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256] coordinates { (14.0,64.0) (15.0,64.0) (16.0,64.0) (17.0,72.0) (18.0,76.0) (19.0,76.0) (20.0,77.0) (21.0,77.0) (22.0,77.0) (23.0,77.875) (24.0,78.3125) (25.0,79.5625) (26.0,79.6719) (27.0,79.6406) (28.0,79.2852) (29.0,78.9355) (30.0,78.8291) (31.0,78.4849) (32.0,78.6611) (33.0,79.1328) };
\addlegendentry{QWT256};
\addplot[QWT256pfs] coordinates { (14.0,64.0) (15.0,96.0) (16.0,96.0) (17.0,96.0) (18.0,96.0) (19.0,98.0) (20.0,98.0) (21.0,98.5) (22.0,98.25) (23.0,99.0) (24.0,99.4375) (25.0,100.875) (26.0,101.0625) (27.0,101.031) (28.0,100.469) (29.0,100.072) (30.0,100.069) (31.0,99.7485) (32.0,100.041) (33.0,100.139) };
\addlegendentry{QWT256pfs};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatencySmallWide,
      xlabel={input size (\(\log n\) B)},
      title={\textbf{Common Crawl}},
            ]

\addplot[fbb_construction] coordinates { (14.0,332.8) (15.0,294.4) (16.0,284.8) (17.0,236.0) (18.0,248.8) (19.0,241.6) (20.0,241.0) (21.0,239.25) (22.0,224.2) (23.0,225.475) (24.0,223.919) (25.0,220.344) (26.0,220.428) (27.0,222.852) (28.0,224.299) (29.0,219.76) (30.0,224.74) (31.0,224.096) };
\addlegendentry{fbb\_construction};
\addplot[pasta_wm] coordinates { (14.0,0.0) (15.0,32.0) (16.0,32.0) (17.0,32.0) (18.0,36.0) (19.0,38.0) (20.0,38.0) (21.0,37.6) (22.0,36.125) (23.0,36.2375) (24.0,38.125) (25.0,38.35625) (26.0,38.4016) (27.0,38.25625) (28.0,38.2082) (29.0,38.2574) (30.0,38.5197) (31.0,38.0023) (32.0,38.2852) (33.0,38.0897) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,710.4) (15.0,464.0) (16.0,337.6) (17.0,234.4) (18.0,190.4) (19.0,159.6) (20.0,147.4) (21.0,150.45) (22.0,139.5) (23.0,137.7875) (24.0,135.825) (25.0,134.1875) (26.0,132.431) (27.0,128.877) (28.0,130.441) (29.0,132.596) (30.0,130.9375) (31.0,130.722) (32.0,126.798) (33.0,129.528) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256] coordinates { (14.0,64.0) (15.0,64.0) (16.0,64.0) (17.0,72.0) (18.0,76.0) (19.0,76.0) (20.0,77.0) (21.0,76.5) (22.0,76.5) (23.0,78.0) (24.0,77.5) (25.0,78.75) (26.0,79.2969) (27.0,78.9766) (28.0,79.6055) (29.0,78.71875) (30.0,78.3486) (31.0,78.3623) (32.0,78.5154) (33.0,78.6927) };
\addlegendentry{QWT256};
\addplot[QWT256pfs] coordinates { (14.0,64.0) (15.0,96.0) (16.0,96.0) (17.0,96.0) (18.0,96.0) (19.0,98.0) (20.0,98.0) (21.0,97.5) (22.0,97.75) (23.0,98.625) (24.0,98.5625) (25.0,100.125) (26.0,100.6875) (27.0,100.359) (28.0,101.223) (29.0,99.959) (30.0,99.5059) (31.0,99.7148) (32.0,99.9102) (33.0,100.116) };
\addlegendentry{QWT256pfs};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      plotLatencySmallWide,
      xlabel={input size (\(\log n\) B)},
      title={\textbf{DNA}},
            ]


\addplot[fbb_construction] coordinates { (14.0,70.4) (15.0,67.2) (16.0,65.6) (17.0,56.8) (18.0,55.6) (19.0,54.6) (20.0,54.3) (21.0,54.4) (22.0,54.075) (23.0,56.7375) (24.0,54.89375) (25.0,53.2406) (26.0,54.8797) (27.0,55.457) (28.0,55.5203) (29.0,55.9275) (30.0,56.4923) (31.0,56.7881) (32.0,58.0352) (33.0,58.9978) };
\addlegendentry{fbb\_construction};
\addplot[pasta_wm] coordinates { (14.0,0.0) (15.0,0.0) (16.0,0.0) (17.0,0.0) (18.0,4.0) (19.0,6.0) (20.0,6.0) (21.0,6.5) (22.0,6.25) (23.0,6.275) (24.0,6.3375) (25.0,6.36875) (26.0,6.3875) (27.0,6.77266) (28.0,6.81445) (29.0,6.86035) (30.0,6.90156) (31.0,6.85298) (32.0,6.80598) (33.0,6.89838) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,256.0) (15.0,192.0) (16.0,84.8) (17.0,65.6) (18.0,54.8) (19.0,45.0) (20.0,40.6) (21.0,37.05) (22.0,35.575) (23.0,36.475) (24.0,34.1875) (25.0,34.35) (26.0,33.7203) (27.0,34.1922) (28.0,34.2285) (29.0,34.4516) (30.0,34.105) (31.0,34.6904) (32.0,34.6169) (33.0,34.3818) };
\addlegendentry{sdsl\_wm};

\addplot[QWT256] coordinates { (14.0,0.0) (15.0,0.0) (16.0,16.0) (17.0,16.0) (18.0,20.0) (19.0,20.0) (20.0,20.0) (21.0,20.0) (22.0,20.25) (23.0,20.625) (24.0,20.6875) (25.0,21.3125) (26.0,21.3906) (27.0,21.1719) (28.0,21.2539) (29.0,21.0371) (30.0,21.0918) (31.0,20.979) (32.0,21.0439) (33.0,21.0928) };
\addlegendentry{QWT256};
\addplot[QWT256pfs] coordinates { (14.0,0.0) (15.0,0.0) (16.0,16.0) (17.0,24.0) (18.0,24.0) (19.0,24.0) (20.0,25.0) (21.0,25.0) (22.0,25.25) (23.0,25.875) (24.0,25.8125) (25.0,26.5625) (26.0,26.7344) (27.0,26.4766) (28.0,26.293) (29.0,26.3047) (30.0,26.3262) (31.0,26.2871) (32.0,26.3699) (33.0,26.4261) };
\addlegendentry{QWT256pfs};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});

\end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
      plotLatencySmallWide,
      xlabel={input size (\(\log n\) B)},
      title={\textbf{Wiki}},
            ]


\addplot[fbb_construction] coordinates { (14.0,236.8) (15.0,227.2) (16.0,209.6) (17.0,209.6) (18.0,216.8) (19.0,217.2) (20.0,217.7) (21.0,217.1) (22.0,215.375) (23.0,216.8875) (24.0,216.4) (25.0,218.391) (26.0,218.123) (27.0,219.238) (28.0,216.338) (29.0,219.236) (30.0,222.883) (31.0,219.259) (32.0,218.023) (33.0,221.884) };
\addlegendentry{fbb\_construction};
\addplot[pasta_wm] coordinates { (14.0,0.0) (15.0,32.0) (16.0,32.0) (17.0,32.0) (18.0,32.8) (19.0,34.6) (20.0,35.2) (21.0,34.15) (22.0,35.85) (23.0,34.3375) (24.0,34.43125) (25.0,36.2531) (26.0,36.34375) (27.0,36.5031) (28.0,36.70625) (29.0,36.6082) (30.0,36.6023) (31.0,36.4117) (32.0,36.4429) (33.0,37.5758) };
\addlegendentry{pasta\_wm};
\addplot[sdsl_wm] coordinates { (14.0,633.6) (15.0,396.8) (16.0,276.8) (17.0,199.2) (18.0,170.4) (19.0,150.0) (20.0,137.8) (21.0,134.8) (22.0,130.975) (23.0,130.6375) (24.0,126.281) (25.0,125.534) (26.0,124.564) (27.0,124.29) (28.0,124.255) (29.0,125.796) (30.0,122.445) (31.0,123.066) (32.0,119.675) (33.0,119.65) };
\addlegendentry{sdsl\_wm};

            
\addplot[QWT256] coordinates { (14.0,64.0) (15.0,64.0) (16.0,64.0) (17.0,72.0) (18.0,76.0) (19.0,76.0) (20.0,77.0) (21.0,77.0) (22.0,77.0) (23.0,77.625) (24.0,78.9375) (25.0,80.0625) (26.0,79.7969) (27.0,79.46875) (28.0,79.2617) (29.0,79.2734) (30.0,78.8096) (31.0,78.7017) (32.0,79.0496) (33.0,79.0853) };
\addlegendentry{QWT256};
\addplot[QWT256pfs] coordinates { (14.0,64.0) (15.0,96.0) (16.0,96.0) (17.0,96.0) (18.0,96.0) (19.0,98.0) (20.0,98.0) (21.0,98.0) (22.0,98.25) (23.0,98.375) (24.0,100.0625) (25.0,101.625) (26.0,101.031) (27.0,100.836) (28.0,100.41) (29.0,100.764) (30.0,100.149) (31.0,100.038) (32.0,100.43) (33.0,100.509) };
\addlegendentry{QWT256pfs};

\legend{};

\path (16,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L1} (16,0 |- {axis description cs:0,1});

 \path (19,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L2} (19,0 |- {axis description cs:0,1});

 \path (25,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3\(\star\)} (25,0 |- {axis description cs:0,1});

  \path (28,0 |- {axis description cs:0,0}) edge[draw, my-grey, dashed] node[pos=.975,xshift=.5em] {\tiny L3} (28,0 |- {axis description cs:0,1});
 

\end{axis}
\end{tikzpicture}
                 \end{tabular}
                 }


